Central Masses and Broad-Line Region Sizes of Active Galactic Nuclei. II. A Homogeneous Analysis of a Large Reverberation-Mapping Database

We present improved black hole masses for 35 active galactic nuclei (AGNs) based on a complete and consistent reanalysis of broad emission-line reverberation-mapping data. From objects with multiple line measurements, we find that the highest precision measure of the virial product is obtained by using the cross-correlation function centroid (as opposed to the cross-correlation function peak) for the time delay and the line dispersion (as opposed to full width half maximum) for the line width and by measuring the line width in the variable part of the spectrum. Accurate line-width measurement depends critically on avoiding contaminating features, in particular the narrow components of the emission lines. We find that the precision (or random component of the error) of reverberation-based black hole mass measurements is typically around 30%, comparable to the precision attained in measurement of black hole masses in quiescent galaxies by gas or stellar dynamical methods. Based on results presented in a companion paper by Onken et al., we provide a zero-point calibration for the reverberation-based black hole mass scale by using the relationship between black hole mass and host-galaxy bulge velocity dispersion. The scatter around this relationship implies that the typical systematic uncertainties in reverberation-based black hole masses are smaller than a factor of three. We present a preliminary version of a mass-luminosity relationship that is much better defined than any previous attempt. Scatter about the mass-luminosity relationship for these AGNs appears to be real and could be correlated with either Eddington ratio or object inclination.

==> (inline-0) <==
\begin{deluxetable}{lcllcccll}
\tablewidth{0pt}
\tablecaption{Object List}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{$\alpha_{2000}$} &
\colhead{$\delta_{2000}$} &
\colhead{$z$} &
\colhead{$V$} &
\colhead{$A_B$} &
\colhead{V\'{e}ron-Cetty \& V\'{e}ron} &
\colhead{Alternative} \\
\colhead{Objects} &
\colhead{References\tablenotemark{1}} &
\colhead{(hr min sec)} &
\colhead{($^{\rm o}\ '\ ''$)} &
\colhead{ } &
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{Catalog Name} &
\colhead{Name} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} 
}
\startdata
Mrk 335 &1& $00\ 06\ 19.521$ & $+20\  12\  10.49$ & 0.02578 & 13.7 & 0.153 & 
	J000619.5$+$201211 & PG 0003$+$199\\
PG 0026$+$129 &2& $00\ 29\ 13.600$ & $+13\ 16\ 03.00$ & 0.14200 & 15.4 
        & 0.307 & J002913.8$+$131605\\
PG 0052$+$251&2 & $00\ 54\ 52.100$ & $+25\ 25\ 38.00$ & 0.15500 & 15.4 
        & 0.205 & J005452.2$+$252539\\
Fairall 9 &3,4& $01\ 23\ 45.780$ & $-58\ 48\ 20.50$ & 0.04702 & 13.5 & 0.116 & 
	J012345.8$-$584821\\
Mrk 590 &1& $02\ 14\ 33.562$ & $-00\ 46\ 00.09$ & 0.02638 & 13.8 & 0.161 & 
	J021433.6$-$004600 & NGC 863\\
3C 120 &1& $04\ 33\ 11.095$ & $+05\ 21\ 15.62$ & 0.03301 & 14.1 & 1.283 & 
	J043311.1$+$052115 & Mrk  1506\\
Akn 120&1 & $05\ 16\ 11.421$ & $-00\ 08\ 59.38$ & 0.03230 & 14.1 & 0.554 & 
	J051611.4$-$000900 & Mrk  1095\\
Mrk 79&1& $07\ 42\ 32.797$ & $+49\ 48\ 34.75$ & 0.02219 & 13.9 & 0.305 & 
	J074232.8$+$494835\\
PG 0804$+$761&2& $08\ 10\ 58.600$ & $+76\ 02\ 42.00$ & 0.10000 & 15.1 
        & 0.150 & J081058.5$+$760243\\
PG 0844$+$349&2 & $08\ 47\ 42.400$ & $+34\ 45\ 04.00$ & 0.06400 & 14.0 
        & 0.159 & J084742.5$+$344505\\
Mrk 110&1 & $09\ 25\ 12.870$ & $+52\ 17\ 10.52$ & 0.03529 & 16.0 & 0.056 & 
	J092512.9$+$521711\\
PG 0953$+$414&2 & $09\ 56\ 52.400$ & $+41\ 15\ 22.00$ & 0.23410 & 14.5 
        & 0.054 & J095652.3$+$411522\\
NGC 3227&5,6,7 & $10\ 23\ 30.589$ & $+19\ 51\ 53.99$ & 0.00386 & 11.1 
        & 0.098 & J102330.6$+$195156\\
NGC 3516 &6,8& $11\ 06\ 47.490$ & $+72\ 34\ 06.88$ & 0.00884 & 12.5 & 0.183 & 
	J110647.4$+$723407\\ 
NGC 3783&9,10,11 & $11\ 39\ 01.77$ & $-37\ 44\ 18.7$ & 0.00973 & 12.6 
        & 0.514 & J113901.8$-$374419\\
NGC 4051 &12& $12\ 03\ 09.614$ & $+44\ 31\ 52.80$ & 0.00234 & 10.8 & 0.056 & 
	J120309.6$+$443153\\
NGC 4151&13,14 & $12\ 10\ 32.579$ & $+39\ 24\ 20.63$ & 0.00332 & 11.5 
        & 0.119 & J121032.5$+$392421\\
PG 1211$+$143&2 & $12\ 14\ 17.700$ & $+14\ 03\ 12.60$ & 0.08090 & 14.6 
        & 0.150 & J121417.7$+$140313\\
PG 1226$+$023&2 & $12\ 29\ 06.700$ & $+02\ 03\ 08.60$ & 0.15834 & 12.8 
        & 0.089 & J122906.7$+$020308 & 3C 273\\
PG 1229$+$204&2 & $12\ 32\ 03.605$ & $+20\ 09\ 29.21$ & 0.06301 & 15.3 
        & 0.117 & J123203.6$+$200930 & Mrk 771 \\
	 & & & & & & & & Ton 1542\\
NGC 4593&6,15 & $12\ 39\ 39.425$ & $-05\ 20\ 39.34$ & 0.00900 & 11.7 & 0.106 & 
	J123939.4$-$052039 & Mrk  1330\\
PG 1307$+$085&2 & $13\ 09\ 47.000$ & $+08\ 19\ 48.90$ & 0.15500 & 15.3 
        & 0.145 & J130947.0$+$081949\\
IC 4329A&16 & $13\ 49\ 19.29$ & $-30\ 18\ 34.4$ & 0.01605 & 14.0 & 0.255 & 
	J134919.3$-$301834\\
Mrk 279&17,18& $13\ 53\ 03.447$ & $+69\ 18\ 29.57$  & 0.03045 & 14.6 & 0.068 & 
	J135303.5$+$691830\\
PG 1351$+$640&2 & $13\ 53\ 15.808$ & $+63\ 45\ 45.41$ & 0.08820 & 14.8 
        & 0.088 & J135315.7$+$634546\\
PG 1411$+$442&2 & $14\ 13\ 48.300$ & $+44\ 00\ 14.00$ & 0.08960 & 15.0 
        & 0.036 & J141348.3$+$440014\\
NGC 5548&19,20,21,22,23& $14\ 17\ 59.534$ & $+25\ 08\ 12.44$ & 0.01717 & 13.3 
        & 0.088 & J141759.6$+$250813\\
PG 1426$+$015&2 & $14\ 29\ 06.588$ & $+01\ 17\ 06.48$ & 0.08647 & 17.5 
        & 0.137 & J142906.5$+$011704 & Mrk  1383\\
Mrk 817&1 & $14\ 36\ 22.068$ & $+58\ 47\ 39.38$ & 0.03145 & 14.5 & 0.029 & 
	J143622.1$+$584740 & PG 1434$+$590\\
PG 1613$+$658&2& $16\ 13\ 57.179$ & $+65\ 43\ 09.58$ & 0.12900 & 15.2 
        & 0.114 & J161357.2$+$654309 & Mrk  876\\
PG 1617$+$175&2 & $16\ 20\ 11.288$ & $+17\ 24\ 27.70$ & 0.11244 & 15.5 
        & 0.180 & J162011.3$+$172428 & Mrk  877\\
PG 1700$+$518&2 & $17\ 01\ 24.800$ & $+51\ 49\ 20.00$ & 0.29200 & 15.4 
        & 0.151 & J170125.0$+$514920 \\
PG 1704$+$608&2 & $17\ 04\ 41.370$ & $+60\ 44\ 30.50$ & 0.37100 & 15.3 
        & 0.097 & J170441.5$+$604428 \\
3C390.3&24,25 & $18\ 42\ 08.9899$ & $+79\ 46\ 17.127$ & 0.05610 & 14.4 
        & 0.308 & J184209.0$+$794617\\
Mrk 509&1 & $20\ 44\ 09.738$ & $-10\ 43\ 24.54$ & 0.03440 & 13.0 & 0.248 & 
	J204409.7$-$104324\\
PG 2130$+$099&2 & $21\ 32\ 27.813$ & $+10\ 08\ 19.46$ & 0.06298 & 14.6 
        & 0.192 & J213227.8$+$100819 & II Zw 136\\
 & & & & & & & & Mrk  1513 \\
NGC 7469&26,27 & $23\ 03\ 15.623$ & $+08\ 52\ 26.39$ & 0.01632 & 13.0 
        & 0.297 & J230315.6$+$085226 & Mrk 1514 \\
\enddata
\tablenotetext{1}{References: 1: Peterson et al.\ 1998a;
2: Kaspi et al.\ 2000;
3: Santos-Lle\'{o} et al.\ 1997;
4: Rodr\'{\i}guez-Pascual et al.\ 1997;
5: Salamanca et al.\ 1994;
6: Onken et al.\ 2003;
7: Winge et al.\ 1995;
8: Wanders et al.\ 1993;
9: Stirpe et al.\ 1994;
10: Onken \& Peterson 2002;
11: Reichert et al.\ 1994;
12: Peterson et al.\ 2000;
13: Kaspi et al.\ 1996;
14: Maoz et al.\ 1991;
15: Dietrich et al.\ 1994;
16: Winge et al.\ 1996;
17: Santos-Lle\'{o} et al.\ 2001;
18: Maoz et al.\ 1990;
19: Peterson et al.\ 2002 and references therein;
20: Dietrich et al.\ 1993;
21: Clavel et al.\ 1991;
22: Korista et al.\ 1995;
23: Netzer et al.\ 1990;
24: Dietrich et al.\ 1998;
25: O'Brien et al.\ 1998;
26: Collier et al.\ 1998;
27: Wanders et al.\ 1997.}
\end{deluxetable}

\tabletypesize{\footnotesize}
%
% Table 2 - Main Data Table (Line Widths)
%
\begin{deluxetable}{lllccccc}
\tablewidth{0pt}
\tablecaption{Wavelength Windows for Line Width Measurements}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Data} &
\colhead{Res.} &
\colhead{Julian Dates} &
\colhead{Continuum} &
\colhead{Continuum} &
\colhead{Line}  \\
\colhead{Object} &
\colhead{Ref.\tablenotemark{1}} &
\colhead{Set} &
\colhead{(\AA)} &
\colhead{(-2400000)} &
\colhead{Window (\AA)} &
\colhead{Window (\AA)} &
\colhead{Limits (\AA)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} \\ 
}
\startdata
Mrk 335		& 1  & H$\beta$	& 9.6	& 49156--49338	& 4900--4910& 5095--5105& 4930--5030 \\ 
		& 1  & H$\beta$	& 9.6	& 49889--50118	& 4910--4920& 5100--5110& 4930--5030 \\ 	
PG 0026+129	& 2  & H$\alpha$	& 12.5	& 48836--51084	& 7290--7300& 7700--7740& 7304--7728 \\ 	
		& 2  & H$\beta$	& 12.5	& 48545--51084	& 5442--5450& 5820--5840& 5460--5700 \\ 	
PG 0052+251	& 2  & H$\alpha$	& 12.5	& 48837--51084	& 7028--7108& 7725--7800& 7398--7724 \\ 	
		& 2  & H$\beta$	& 12.5	& 48461--51084	& 5418--5488& 5908--5978& 5518--5698 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48461--51084	& 4864--4914& 5418--5488& 4926--5118 \\ 	
Fairall 9	& 3  & H$\beta$	& 11.2	& 50473--50665	& 4936--4946& 5295--5323& 4946--5295 \\ 	
		& 4  & C\,{\sc iv} $\lambda1549$
& 6.0	& 50473--50713	& 1540--1565& 1760--1770& 1565--1670 \\ 	
		& 4  & Ly$\alpha$& 6.0	& 50473--50713	& 1227--1232& 1370--1380& 1232--1334 \\ 	
Mrk 590		& 1  & H$\beta$	& 9.6	& 48090--48323	& 4940--4955& 5050--5065& 4965--5045 \\ 	
		& 1  & H$\beta$	& 9.6	& 48848--49048	& 4880--4890& 5235--5245& 4890--5095 \\ 	
		& 1  & H$\beta$	& 9.6	& 49183--49338	& 4930--4935& 5165--5170& 4955--5069 \\ 	
		& 1  & H$\beta$	& 9.6	& 49958--50122	& 4920--4930& 5170--5180& 4930--5068 \\ 	
3C 120		& 1  & H$\beta$	& 9.6	& 47837--50388	& 4958--4972& 5100--5108& 4972--5100 \\ 	
Akn 120		& 1  & H$\beta$	& 9.6	& 48148--48344	& 4910--4920& 5246--5255& 4920--5107 \\ 	
		& 1  & H$\beta$	& 9.6	& 49980--50175	& 4910--4920& 5245--5255& 4920--5102 \\ 	
Mrk 79		& 1  & H$\beta$	& 9.6	& 47838--48044	& 4795--4810& 5190--5210& 4850--5040 \\ 	
		& 1  & H$\beta$	& 9.6	& 48193--48393	& 4850--4870& 5075--5085& 4890--5040 \\ 	
		& 1  & H$\beta$	& 9.6	& 48905--49135	& 4880--4885& 5080--5086& 4885--5040 \\ 	
		& 1  & H$\beta$	& 9.6	& 49996--50220	& 4830--4840& 5050--5060& 4840--5040 \\ 	
PG 0804+761	& 2  & H$\alpha$	& 12.5	& 48319--51085	& 6746--6814& 7472--7520& 6940--7412 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--51085	& 5224--5264& 5598--5630& 5266--5474 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48319--51085	& 4680--4705& 4880--4905& 4710--4850 \\ 	
PG 0844+349	& 2  & H$\alpha$	& 12.5	& 48319--51085	& 6708--6764& 7248--7348& 6848--7120 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--51085	& 5048--5078& 5414--5440& 5098--5248 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48319--51085	& 4503--4535& 4710--4750& 4536--4690 \\ 	
Mrk 110		& 1  & H$\beta$	& 9.6	& 48953--49149	& 4970--4980& 5090--5100& 4980--5090 \\ 	
		& 1  & H$\beta$	& 9.6	& 49751--49874	& 4715--4740& 5250--5260& 4975--5066 \\ 	
		& 1  & H$\beta$	& 9.6	& 50010--50262	& 4965--4970& 5150--5160& 4975--5070 \\ 	

                & 1  & He\,{\sc ii}\,$\lambda4686$ & 9.6   & 48953--49149  & 4730--4740& 4970--4980& 4740--4970 \\
		& 1  & He\,{\sc ii}\,$\lambda4686$	& 9.6	& 49751--49874	& 4740--4750& 5240--5260& 4750--4965 \\ 	
		& 1  & He\,{\sc ii}\,$\lambda4686$	& 9.6	& 50010--50262	& 4750--4760& 4960--4970& 4760--4960 \\ 	
PG 0953+414	& 2  & H$\beta$	& 12.5	& 48319--50997	& 5846--5892& 6288--6320& 5909--6086 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48319--50997	& 5238--5278& 5472--5506& 5284--5450 \\ 	
NGC 3227	&5,6& H$\alpha$	& 9.1	& 47894--48045	& 6420--6430& 6800--6830& 6430--6780 \\ 	
		&5,6& H$\beta$	& 9.1	& 47894--48049	& 4780--4795& 5115--5120& 4800--4955 \\ 	
		& 7  & H$\beta$	& 11.2	& 48623--48776	& 4765--4785& 5085--5100& 4800--4940 \\ 	
NGC 3516	&6,8 & H$\alpha$	& 9.1	& 47894--48047	& 6426--6477& 6820--6850& 6477--6820 \\ 	
		&6,8 & H$\beta$	& 9.1	& 47894--48047	& 4782--4807& 5175--5195& 4807--5031 \\ 	
NGC 3783        & 9,10  & H$\beta$ & 11.2 & 48607--48833 & 4800--4810& 5128--5160&4810--4984 \\
& 10,11 & Si\,{\sc iv}\,$\lambda1400$	& 6.0	& 48611--48833	& 1363--1373& 1464--1470& 1373--1450 \\
		& 10,11 & C\,{\sc iv}\,$\lambda1549$	& 6.0	& 48611--48833	& 1464--1470& 1710--1725& 1509--1613 \\	
		& 10,11 & He\,{\sc ii}\,$\lambda1640$	& 6.0	& 48611--48833	& 1464--1470& 1710--1725& 1613--1709 \\	
NGC 4051	& 12 & H$\beta$	& 9.6	& 50183--50263	& 4810--4820& 4915--4930& 4835--4910 \\ 	
		& 12 & He\,{\sc ii}\,$\lambda4686$	& 9.6	& 50183--50263	& 4570--4600& 4745--4760& 4610--4740 \\ 	
NGC 4151	& 13 & H$\beta$	& 12.5	& 49305--49404	& 4785--4795& 4946--4954& 4795--4945 \\ 	
		& 13 & H$\alpha$	& 12.5	& 49305--49404	& 6200--6250& 6790--6810& 6360--6737 \\ 	
		& 14 & H$\beta$	& 13.3	& 47145--47360	& 4767--4775& 5090--5100& 4775--4923 \\ 	
		& 14 & H$\alpha$	& 13.3	& 47145--47360	& 6400--6430& 6682--6690& 6440--6682 \\ 	
PG 1211+143	& 2  & H$\alpha$	& 12.5	& 48319--51000	& 6670--6720& 7480--7540& 6900--7310 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--51000	& 5120--5160& 5490--5530& 5180--5340 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48319--51000	& 4525--4560& 4780--4810& 4625--4755 \\ 	
PG 1226+023	& 2  & H$\alpha$	& 12.5	& 48361--50997	& 7034--7085& 7789--7808& 7250--7788 \\ 	
		& 2  & H$\beta$	& 12.5	& 48361--50997	& 5494--5522& 5888--5928& 5530--5756 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48361--50997	& 4925--4945& 5135--5165& 4946--5130 \\ 	
PG 1229+204	& 2  & H$\alpha$	& 12.5	& 48319--50997	& 6562--6654& 7244--7320& 6838--7148 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--50997	& 5052--5088& 5412--5456& 5094--5244 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48986--50997	& 4500--4560& 4694--4758& 4560--4690 \\ 	
NGC 4593	&6,15& H$\alpha$	& 9.1	& 47894--48049	& 6450--6470& 6735--6760& 6510--6710 \\ 	
		&6,15& H$\beta$	& 9.1	& 47894--48049	& 4745--4790& 5105--5130& 4828--4961 \\ 	
PG 1307+085	& 2  & H$\alpha$	& 12.5	& 49130--51000	& 7050--7100& 7750--7800& 7400--7740 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--51042	& 5458--5488& 5864--5914& 5508--5698 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48319--51042	& 4870--4915& 5104--5154& 4938--5088 \\ 	
IC 4329A	& 16 & H$\beta$	& 11.5	& 48643--48832	& 4780--4850& 5160--5200& 4850--5060 \\ 	
Mrk 279		& 17 & H$\beta$	& 9.6	& 50095--50289	& 4940--4950& 5185--5200& 4950--5090 \\ 	
		& 18 & H$\beta$	& 13.3	& 47205--47360	& 4840--4880& 5270--5300& 4950--5090 \\ 	
		& 18 & H$\alpha$	& 13.3	& 47205--47360	& 6520--6600& 6878--6882& 6688--6878 \\ 	
PG 1411+442	& 2  & H$\alpha$	& 12.5	& 48319--51038	& 6700--6760& 7490--7560& 6870--7360 \\ 	
		& 2  & H$\beta$	& 12.5	& 48319--51038	& 5155--5185& 5520--5555& 5201--5382 \\ 	
NGC 5548	& 19 & H$\beta$	& 9.6	& 47509--47809	& 4840--4860& 5030--5060& 4860--5026 \\ 	
		& 19 & H$\beta$	& 9.6	& 47861--48179	& 4820--4840& 5030--5060& 4840--5030 \\ 	
		& 19 & H$\beta$	& 9.6	& 48225--48534	& 4840--4850& 5030--5035& 4850--5025 \\ 	
		& 19 & H$\beta$	& 9.6	& 48623--48898	& 4840--4850& 5030--5035& 4850--5025 \\ 	
		& 19 & H$\beta$	& 9.6	& 48954--49255	& 4820--4835& 5020--5035& 4840--5000 \\ 	
		& 19 & H$\beta$	& 9.6	& 49309--49636	& 4760--4770& 5116--5140& 4783--5026 \\ 	
		& 19 & H$\beta$	& 9.6	& 49679--50008	& 4810--4830& 5040--5060& 4830--5010 \\ 	
		& 19 & H$\beta$	& 9.6	& 50044--50373	& 4845--4855& 5060--5080& 4860--5030 \\ 	
		& 19 & H$\beta$	& 9.6	& 50434--50729	& 4840--4850& 5025--5044& 4850--5020 \\ 	
                & 19 & H$\beta$& 9.6	& 50775--51085	& 4850--4865& 5050--5070& 4865--5030 \\ 	
		& 19 & H$\beta$& 9.6	& 51142--51456	& 4860--4875& 5050--5060& 4875--5030 \\ 	
		& 19 & H$\beta$& 9.6	& 51517--51791	& 4830--4850& 5050--5060& 4850--5050 \\ 	
		& 19 & H$\beta$& 9.6	& 51878--52174	& 4825--4840& 5050--5060& 4840--5050 \\ 	
		& 20 & He\,{\sc ii}\,$\lambda4686$& 9.6	& 47509--47797	& 4600--4620& 4850--4862& 4620--4850 \\ 	
                & 21 & Si\,{\sc iv}\,$\lambda1400$& 6.0	& 47510--47745	& 1380--1390& 1455--1460& 1390--1455 \\ 	
		& 21 & C\,{\sc iv}\,$\lambda1549$& 6.0	& 47510--47745	& 1490--1500& 1730--1735& 1500--1630 \\ 	
		& 21 & He\,{\sc ii}\,$\lambda1640$	& 6.0	& 47510--47745	& 1490--1500& 1730--1735& 1630--1730 \\ 	
		& 21 & C\,{\sc iii]}\,$\lambda1909$& 6.0	& 47510--47745	& 1890--1895& 1970--1975& 1895--1970 \\ 	
		& 22 & Si\,{\sc iv}\,$\lambda1400$	& 1.9	& 49097--49135	& 1370--1380& 1480--1490& 1380--1480 \\ 	
		& 22 & C\,{\sc iv}\,$\lambda1549$& 1.9	& 49060--49135	& 1470--1480& 1730--1735& 1525--1615 \\ 	
		& 22 & He\,{\sc ii}\,$\lambda1640$	& 1.9	& 49097--49135	& 1470--1480& 1730--1735& 1615--1730 \\ 	
		& 22 & C\,{\sc iii]}\,$\lambda1909$	& 1.9	& 49097--49135	& 1860--1875& 1990--2000& 1875--1990 \\ 	
		& 23 & H$\beta$& 13.3	& 47212--47360	& 4820--4825& 5186--5200& 4840--5040 \\ 	
		& 23 & H$\alpha$& 13.3	& 47212--47360	& 6500--6550& 6770--6780& 6570--6770 \\ 	
PG 1426+015	& 2  & H$\alpha$	& 12.5	& 48334--51042	& 6680--6730& 7490--7550& 6800--7450 \\ 	
		& 2  & H$\beta$	& 12.5	& 48334--51042	& 5105--5145& 5515--5555& 5160--5500 \\ 	
Mrk 817		& 1  & H$\beta$	& 9.6	& 49000--49212	& 4905--4915& 5240--5270& 4915--5073 \\ 	
		& 1  & H$\beta$	& 9.6	& 49404--49528	& 4905--4925& 5120--5130& 4930--5110 \\ 	
		& 1  & H$\beta$	& 9.6	& 49752--49924	& 4905--4925& 5120--5130& 4920--5075 \\ 	
PG 1613+658	& 2  & H$\beta$	& 12.5	& 48397--51073	& 5300--5350& 5740--5790& 5360--5566 \\ 	
PG 1617+175	& 2  & H$\alpha$	& 12.5	& 48362--51085	& 6898--6968& 7540--7580& 7118--7498 \\ 	
		& 2  & H$\beta$	& 12.5	& 48362--51085	& 5250--5295& 5672--5722& 5310--5550 \\ 	
PG 1700+518	& 2  & H$\beta$	& 12.5	& 48378--51084	& 6060--6080& 6400--6440& 6200--6400 \\ 	
3C 390.3	& 24 & H$\beta$	& 9.6	& 49718--50012	& 5000--5006& 5246--5255& 5006--5246 \\ 	
		& 24 & He\,{\sc ii}\,$\lambda4686$	& 9.6	& 49718--50012	& 4820--4825& 5000--5006& 4825--5000 \\ 	
		& 25 & Ly$\alpha$+Nv	& 6.0	& 49718--50147	& 1230--1236& 1345--1350& 1236--1345 \\ 	
		& 25 & C\,{\sc iv}\,$\lambda1549$	& 6.0	& 49718--50147	& 1522--1535& 1740--1760& 1570--1716 \\ 	
Mrk 509		& 1  & H$\beta$	& 9.6	& 47653--50374	& 4945--4950& 5205--5220& 4950--5087 \\ 	
		& 1  & He\,{\sc ii}\,$\lambda4686$	& 9.6	& 47653--50374	& 4693--4710& 4945--4950& 4710--4945 \\ 	
PG 2130+099	& 2  & H$\alpha$	& 12.5	& 48382--51084	& 6760--6790& 7200--7230& 6800--7200 \\ 	
		& 2  & H$\beta$	& 12.5	& 48382--51084	& 5070--5080& 5440--5450& 5080--5274 \\ 	
		& 2  & H$\gamma$	& 12.5	& 48382--51084	& 4510--4540& 4716--4735& 4540--4716 \\ 	
NGC 7469 	& 26 & H$\beta$	& 12.5	& 50237--50295	& 4855--4860& 5180--5200& 4870--5014 \\ 	
		& 26 & H$\alpha$	& 12.5	& 50237--50295	& 6500--6530& 6900--6950& 6550--6800 \\ 	
		& 27 & Si\,{\sc iv}\,$\lambda1400$	& 6	& 50245--50293	& 1360--1375& 1466--1485& 1375--1466 \\ 	
		& 27 & C\,{\sc iv}\,$\lambda1549$	& 6	& 50245--50293	& 1526--1538& 1700--1715& 1538--1617 \\ 	
		& 27 & He\,{\sc ii}\,$\lambda1640$	& 6	& 50245--50293	& 1526--1538& 1700--1715& 1617--1700
\enddata
\tablenotetext{1}{References as in Table 1.}
\end{deluxetable}

%
% Table 3 - [O III] FWHM
%
\begin{deluxetable}{lc}
\tablewidth{0pt}
\tablecaption{[O\,{\sc iii}] $\lambda5007$ Line Widths}
\tablehead{
\colhead{} &
\colhead{FWHM([O\,{\sc iii}]\,$\lambda5007$)} \\
\colhead{Object} &
\colhead{(km s$^{-1}$)} \\
\colhead{(1)} &
\colhead{(2)} 
}
\startdata
Mrk 335 & 280  \\
Fairall 9 & 425  \\
Mrk 590 & 400 \\
Akn 120 & 490 \\
Mrk 79 & 350 \\
NGC 3227 & 485 \\
NGC 3516 & 250 \\
NGC 3783 & 230 \\
NGC 4051 & 190 \\
NGC 4151 & 425 \\
NGC 4593 & 255 \\
IC 4329A & 550 \\
Mrk 279 & 580  \\
NGC 5548 & 410 \\
Mrk 817 & 330  \\
Mrk 509 & 520  \\
NGC 7469 & 360 \\
\enddata
\end{deluxetable}

%
% Table 4 - Narrow-Hb strengths
%
\begin{deluxetable}{lcc}
\tablewidth{0pt}
\tablecaption{Strength of Narrow-H$\beta$ Component}
\tablehead{
\colhead{Object} &
\colhead{$F({\rm H}\beta_{\rm narrow})/F
\mbox{([O\,{\sc iii}]\,}\lambda5007$)} &
\colhead{Ref.\tablenotemark{1}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} 
}
\startdata
PG 0026$+$129 & 0.108 & 1 \\
PG 0052$+$251 & 0.120 & 1 \\
Fairall 9 & 0.121 & 1\\
PG 0953$+$414 & 0.147 & 1 \\
NGC 3227 & 0.088 & 2 \\
NGC 4151 & 0.084 & 2 \\
PG 1229$+$204& 0.080 & 2 \\
PG 1307$+$085& 0.094 &1 \\
IC 4329A & 0.136 & 1\\
Mrk 279  & 0.215 & 1 \\
PG 1351$+$640 & 0.330 & 1 \\
PG 1411$+$442 & 0.213 & 1 \\
NGC 5548 & 0.110  & 2 \\
PG 1426$+$015 & 0.120 & 2 \\
PG 1613$+$658 & 0.075 & 1 \\ 
PG 1617$+$175 & 0.192 & 1 \\
PG 1704$+$608 & 0.110 & 2 \\
PG 2130$+$099 & 0.306 & 1 \\
NGC 7469 & 0.181 & 1 \\
\enddata
\tablenotetext{1}{References: 1: Marziani et al.\ 2002; 2: This work.}
\end{deluxetable}

%
% Table 5 - Main Data Table
%
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tablecaption{Time-Series Analysis}
\tablehead{
\colhead{ } &
\colhead{Data} &
\colhead{Julian Dates} &
\colhead{} &
\colhead{$F_{\rm var}$} &
\colhead{$F_{\rm var}$} &
\colhead{$\tau_{\rm cent}$ } &
\colhead{$\tau_{\rm peak}$ } \\
\colhead{Object} &
\colhead{Set} &
\colhead{(-2400000)} &
\colhead{$r_{\rm max}$} &
\colhead{(cont)} &
\colhead{(line)} &
\colhead{(days)} &
\colhead{(days)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} \\ 
}
\startdata
Mrk 335		& H$\beta$	& 49156--49338	& $0.829 \pm 0.066$ & 	0.066	& 0.041	& $17.3	^{+4.9	}_{-4.3	}$ & $18^{+5	}_{-6    }$ \\ 
		& H$\beta$	& 49889--50118	& $0.714 \pm 0.094$ & 	0.049	& 0.015	& $12.8	^{+6.8	}_{-5.7	}$ & $13^{+9	}_{-7    }$ \\ 	
PG 0026+129	& H$\alpha$	& 48836--51084		& $0.796 \pm 0.047$ & 	0.115	& 0.092	& $112.1^{+32.3	}_{-29.1}$ & $108^{+44	}_{-36   }$ \\ 
		& H$\beta$	& 48545--51084		& $0.814 \pm 0.047$ & 	0.173	& 0.079	& $126.8^{+27.5	}_{-32.3}$ & $105^{+37	}_{-22   }$ \\ 
PG 0052+251	& H$\alpha$	& 48837--51084		& $0.646 \pm 0.063$ & 	0.192	& 0.101	& $189.1^{+67.6	}_{-44.2}$ & $194^{+95	}_{-89   }$ \\ 
		& H$\beta$	& 48461--51084		& $0.748 \pm 0.066$ & 	0.199	& 0.114	& $103.7^{+28.3	}_{-27.8}$ & $78^{+19	}_{-14   }$ \\ 
		& H$\gamma$	& 48461--51084		& $0.672 \pm 0.067$ & 	0.199	& 0.199	& $94.2	^{+22.5	}_{-18.4}$ & $75^{+12	}_{-7    }$ \\ 
Fairall 9	& H$\beta$	& 50473--50665		& $0.715 \pm 0.067$ & 	0.328	& 0.043	& $18.2	^{+3.3	}_{-4.5	}$ & $19^{+3	}_{-4    }$ \\ 
		& C\,{\sc iv}\,$\lambda1549$	& 50473--50713	
& $0.619 \pm 0.089$ & 	0.385	& 0.056	& $:31.0^{+13.6	}_{-15.1}$ 
& $:35^{+14	}_{-20   }$ \\ 
		& Ly$\alpha$	& 50473--50713		& $0.898 \pm 0.026$ & 	0.385	& 0.115	& $12.5	^{+6.0	}_{-5.9	}$ & $9	^{+6	}_{-6    }$ \\ 
Mrk 590		& H$\beta$	& 48090--48323	& $0.709 \pm 0.099$ & 	0.075	& 0.063	& $21.2	^{+3.6	}_{-2.8	}$ & $21^{+5	}_{-3    }$ \\ 	
		& H$\beta$	& 48848--49048	& $0.948 \pm 0.025$ & 	0.103	& 0.334	& $14.4	^{+8.7	}_{-8.8	}$ & $17^{+8	}_{-7    }$ \\ 	
		& H$\beta$	& 49183--49338	& $0.874 \pm 0.257$ & 	0.068	& 0.104	& $30.0	^{+5.0	}_{-5.2	}$ & $32^{+4	}_{-8    }$ \\ 	
		& H$\beta$	& 49958--50122	& $0.935 \pm 0.031$ & 	0.153	& 0.098	& $29.5	^{+3.6	}_{-4.3	}$ & $30^{+8	}_{-5    }$ \\ 	
3C 120		& H$\beta$	& 47837--50388		& $0.646 \pm 0.070$ & 	0.178	& 0.095	& $39.4	^{+22.1	}_{-15.8}$ & $33^{+10	}_{-9    }$ \\ 
Akn 120		& H$\beta$	& 48148--48344	& $0.839 \pm 0.076$ & 	0.039	& 0.059	& $48.6	^{+8.6	}_{-12.8}$ & $52^{+9	}_{-12   }$ \\ 	
		& H$\beta$	& 49980--50175	& $0.940 \pm 0.025$ & 	0.104	& 0.112	& $38.3	^{+5.0	}_{-5.6	}$ & $37^{+17	}_{-9    }$ \\ 	
Mrk 79		& H$\beta$	& 47838--48044	& $0.684 \pm 0.108$ & 	0.093	& 0.057	& $9.2	^{+8.5	}_{-8.0	}$ & $9	^{+7	}_{-9    }$ \\ 	
		& H$\beta$	& 48193--48393	& $0.870 \pm 0.053$ & 	0.100	& 0.081	& $16.4	^{+6.7	}_{-6.7	}$ & $19^{+11	}_{-12   }$ \\ 	
		& H$\beta$	& 48905--49135	& $0.689 \pm 0.082$ & 	0.095	& 0.048	& $16.4	^{+6.6	}_{-5.9	}$ & $16^{+10	}_{-6    }$ \\ 	
		& H$\beta$	& 49996--50220	& $0.550 \pm 0.154$ & 	0.077	& 0.052	& $:5.7	^{+2.7	}_{-4.3	}$ & $:8^{+12	}_{-4    }$ \\ 	
PG 0804+761	& H$\alpha$	& 48319--51085		& $0.818 \pm 0.032$ & 	0.176	& 0.058	& $195.3^{+16.3	}_{-14.1}$ & $185^{+26	}_{-30   }$ \\ 
		& H$\beta$	& 48319--51085		& $0.831 \pm 0.031$ & 	0.176	& 0.061	& $156.3^{+20.0	}_{-20.2}$ & $120^{+29	}_{-28   }$ \\ 
		& H$\gamma$	& 48319--51085		& $0.685 \pm 0.070$ & 	0.176	& 0.080	& $114.0^{+33.0	}_{-31.7}$ & $90^{+56	}_{-34   }$ \\ 
PG 0844+349	& H$\alpha$	& 48319--51085		& $0.705 \pm 0.068$ & 	0.105	& 0.067	& $34.4	^{+14.6	}_{-14.2}$ & $35^{+8	}_{-14   }$ \\ 
		& H$\beta$	& 48319--51085		& $0.759 \pm 0.055$ & 	0.105	& 0.096	& $:3.2	^{+13.2	}_{-10.6}$ & $:6^{+15	}_{-16   }$ \\ 
		& H$\gamma$	& 48319--51085		& $0.533 \pm 0.103$ & 	0.105	& 0.054	& $28.9	^{+74.6	}_{-40.6}$ & $26^{+71	}_{-37   }$ \\ 
Mrk 110		& H$\beta$	& 48953--49149	& $0.704 \pm 0.112$ & 	0.102	& 0.031	& $25.1	^{+5.7	}_{-8.6	}$ & $26^{+5	}_{-11   }$ \\ 	
		& H$\beta$	& 49751--49874	& $0.829 \pm 0.506$ & 	0.126	& 0.062	& $21.1	^{+10.9	}_{-6.5	}$ & $21^{+12	}_{-7    }$ \\ 	
		& H$\beta$	& 50010--50262	& $0.960 \pm 0.014$ & 	0.323	& 0.198	& $34.4	^{+15.4	}_{-10.4}$ & $25^{+5	}_{-3    }$ \\ 	
                & He\,{\sc ii}\,$\lambda4686$        & 48953--49149  & $0.773 \pm 0.097$ &   0.102   & 0.222 & $:0.7^{+3.2}_{-2.6}$ & $:0.5^{+2.8}_{-2.4 }$ \\ 
		& He\,{\sc ii}\,$\lambda4686$	& 49751--49874	& $0.918 \pm 0.223$ & 	0.126	& 0.435	& $:2.4^{+4.2}_{-4.5	}$ & $:1.5^{+5.6}_{-2.5  }$ \\
		& He\,{\sc ii}\,$\lambda4686$	& 50010--50262	& $0.924 \pm 0.027$ & 	0.323	& 0.648	& $:8.5^{+10.6}_{-8.5}$ & $:0.0^{+6.0}_{-3.6 }$ \\ 	
PG 0953+414	& H$\beta$	& 48319--50997		& $0.666 \pm 0.101$ & 	0.136	& 0.054	& $185.2^{+26.6	}_{-27.9}$ & $207^{+16	}_{-24   }$ \\ 
		& H$\gamma$	& 48319--50997		& $0.483 \pm 0.141$ & 	0.136	& 0.056	& $188.9^{+32.2	}_{-46.1}$ & $207^{+25	}_{-60   }$ \\ 
NGC 3227	& H$\alpha$	& 47894--48045	& $0.786 \pm 0.081$ & 	0.128	& 0.017	& $19.0	^{+8.7	}_{-11.4}$ & $20^{+12	}_{-13   }$ \\ 	
		& H$\beta$	& 47894--48049	& $0.770 \pm 0.100$ & 	0.151	& 0.133	& $5.5	^{+14.1	}_{-8.7	}$ & $4	^{+14	}_{-8    }$ \\ 	
		& H$\beta$	& 48623--48776	& $0.599 \pm 0.106$ & 	0.036	& 0.075	& $8.2	^{+5.2	}_{-8.4	}$ & $9	^{+6	}_{-8    }$ \\ 	
NGC 3516	& H$\alpha$	& 47894--48047		& $0.755 \pm 0.078$ & 	0.289	& 0.129	& $13.3	^{+5.7	}_{-2.5	}$ & $13^{+5	}_{-3    }$ \\ 
		& H$\beta$	& 47894--48047		& $0.685 \pm 0.086$ & 	0.289	& 0.110	& $6.8	^{+6.8	}_{-3.8	}$ & $7	^{+9	}_{-5    }$ \\ 
NGC 3783        &H$\beta$       & 48607--48833         & $0.666 \pm 0.072$ & 0.192 & 0.066 & $10.4^{+3.4}_{-2.3}$ & $9^{+5}_{-2}$ \\
	& Si\,{\sc iv}\,$\lambda1400$	& 48611--48833	& $0.457 \pm 0.081$ & 	0.192	& 0.108	& $2.0	^{+0.9	}_{-1.1	}$ & $2.0^{+1.0	}_{-1.0  }$ \\ 
		& C\,{\sc iv}\,$\lambda1549$	& 48611--48833	& $0.478 \pm 0.074$ & 	0.192	& 0.069	& $3.8	^{+1.0	}_{-0.9	}$ & $4.0^{+1.0	}_{-1.5  }$ \\ 
		& He\,{\sc ii}\,$\lambda1640$	& 48611--48833	& $0.582 \pm 0.068$ & 	0.192	& 0.154	& $1.4	^{+0.8	}_{-0.5	}$ & $1.5^{+0.5	}_{-1.0  }$ \\ 
NGC 4051	& H$\beta$	& 50183--50263		& $0.763 \pm 0.072$ & 	0.059	& 0.096	& $5.8	^{+2.6	}_{-1.8	}$ & $6.0^{+2.5	}_{-1.8  }$ \\ 
		& He\,{\sc ii}\,$\lambda4686$	& 50183--50263		& $0.761 \pm 0.086$ & 	0.059	& 0.114	& $5.0	^{+3.8	}_{-3.1	}$ & $5.0^{+3.0	}_{-3.5  }$ \\ 
NGC 4151	& H$\beta$	& 49305--49404		& $0.837 \pm 0.040$ & 	0.057	& 0.061	& $3.1	^{+1.3	}_{-1.3	}$ & $3.0^{+2.0	}_{-2.0  }$ \\ 
		& H$\alpha$	& 49305--49404		& $0.815 \pm 0.038$ & 	0.057	& 0.033	& $3.2	^{+1.9	}_{-1.7	}$ & $1.5^{+5.0	}_{-2.0  }$ \\ 
		& H$\beta$	& 47145--47360		& $0.753 \pm 0.053$ & 	0.058	& 0.150	& $11.6	^{+3.7	}_{-3.5	}$ & $10.0^{+6.0}_{-4.0  }$ \\ 
		& H$\alpha$	& 47145--47360		& $0.772 \pm 0.054$ & 	0.058	& 0.096	& $11.0	^{+4.1	}_{-3.1	}$ & $10.0^{+4.0}_{-4.0  }$ \\ 
PG 1211+143	& H$\alpha$	& 48319--51000		& $0.864 \pm 0.038$ & 	0.134	& 0.103	& $:100.0^{+33.1	}_{-45.9}$ & $:65^{+9	}_{-33   }$ \\ 
		& H$\beta$	& 48319--51000		& $0.855 \pm 0.047$ & 	0.134	& 0.121	& $:101.4^{+27.6	}_{-45.5}$ & $:29^{+18	}_{-17   }$ \\ 
		& H$\gamma$	& 48319--51000		& $0.832 \pm 0.053$ & 	0.134	& 0.124	& $:139.4^{+40.3	}_{-41.8}$ & $:133^{+122}_{-75   }$ \\ 
PG 1226+023	& H$\alpha$	& 48361--50997		& $0.694 \pm 0.071$ & 	0.102	& 0.077	& $504.4^{+57.5	}_{-60.1}$ & $458^{+208	}_{-61   }$ \\ 
		& H$\beta$	& 48361--50997		& $0.787 \pm 0.056$ & 	0.102	& 0.078	& $355.3^{+79.4	}_{-105.3}$ & $337^{+108}_{-94   }$ \\ 
		& H$\gamma$	& 48361--50997		& $0.726 \pm 0.067$ & 	0.102	& 0.119	& $304.4^{+61.8	}_{-78.0}$ & $307^{+47	}_{-47   }$ \\ 
PG 1229+204	& H$\alpha$	& 48319--50997		& $0.775 \pm 0.050$ & 	0.107	& 0.081	& $94.6	^{+36.3	}_{-46.1}$ & $51^{+42	}_{-7    }$ \\ 
		& H$\beta$	& 48319--50997		& $0.764 \pm 0.055$ & 	0.107	& 0.125	& $40.2	^{+29.4	}_{-16.3}$ & $34^{+11	}_{-20   }$ \\ 
		& H$\gamma$	& 48986--50997		& $0.731 \pm 0.074$ & 	0.096	& 0.175	& $11.6	^{+21.1	}_{-27.3}$ & $7	^{+28	}_{-17   }$ \\ 
NGC 4593	& H$\alpha$	& 47894--48049		& $0.776 \pm 0.091$ & 	0.114	& 0.133	& $3.2	^{+5.6	}_{-4.1	}$ & $2	^{+7	}_{-2    }$ \\ 
		& H$\beta$	& 47894--48049		& $0.809 \pm 0.099$ & 	0.114	& 0.185	& $:1.2	^{+9.3	}_{-5.3	}$ & $:2^{+8	}_{-7    }$ \\ 
PG 1307+085	& H$\alpha$	& 49130--51000		& $0.716 \pm 0.092$ & 	0.118	& 0.078	& $164.8^{+91.5	}_{-132.9}$ & $197^{+71	}_{-148  }$ \\ 
		& H$\beta$	& 48319--51042		& $0.725 \pm 0.065$ & 	0.113	& 0.123	& $121.9^{+41.6	}_{-53.8}$ & $119^{+47	}_{-88   }$ \\ 
		& H$\gamma$	& 48319--51042		& $0.630 \pm 0.113$ & 	0.113	& 0.102	& $192.0^{+56.5	}_{-80.5}$ & $222^{+46	}_{-97   }$ \\ 
IC 4329A	& H$\beta$	& 48643--48832		& $0.616 \pm 0.115$ & 	0.115	& 0.084	& $1.5	^{+2.7	}_{-1.8	}$ & $1	^{+3	}_{-1    }$ \\ 
Mrk 279		& H$\beta$	& 50095--50289	& $0.692 \pm 0.055$ & 	0.092	& 0.058	& $17.3	^{+4.0	}_{-4.0	}$ & $19^{+4	}_{-7    }$ \\ 	
		& H$\beta$	& 47205--47360		& $0.731 \pm 0.065$ & 	0.071	& 0.138	& $:8.5	^{+21.5	}_{-10.7}$ & $:12^{+12	}_{-11   }$ \\ 
		& H$\alpha$	& 47205--47360		& $0.758 \pm 0.055$ & 	0.071	& 0.067	& $12.8	^{+9.8	}_{-12.3}$ & $12^{+13	}_{-11   }$ \\ 
PG 1411+442	& H$\alpha$	& 48319--51038		& $0.830 \pm 0.047$ & 	0.105	& 0.034	& $103.2^{+39.3	}_{-34.3}$ & $73^{+13	}_{-17   }$ \\ 
		& H$\beta$	& 48319--51038		& $0.620 \pm 0.095$ & 	0.105	& 0.050	& $135.4^{+66.4	}_{-67.2}$ & $77^{+161	}_{-21   }$ \\ 
NGC 5548	& H$\beta$	& 47509--47809	& $0.813 \pm 0.030$ & 	0.117	& 0.091	& $20.0	^{+1.5	}_{-1.5	}$ & $22^{+2	}_{-5    }$ \\ 	
		& H$\beta$	& 47861--48179	& $0.855 \pm 0.033$ & 	0.129	& 0.191	& $18.9	^{+2.2	}_{-2.4	}$ & $18^{+2	}_{-2    }$ \\ 	
		& H$\beta$	& 48225--48534	& $0.659 \pm 0.068$ & 	0.090	& 0.093	& $16.1	^{+3.0	}_{-2.5	}$ & $16^{+3	}_{-4    }$ \\ 	
		& H$\beta$	& 48623--48898	& $0.893 \pm 0.019$ & 	0.168	& 0.284	& $11.2	^{+1.9	}_{-2.0	}$ & $11^{+3	}_{-2    }$ \\ 	
		& H$\beta$	& 48954--49255	& $0.666 \pm 0.044$ & 	0.087	& 0.057	& $13.2	^{+1.6	}_{-1.4	}$ & $12^{+3	}_{-2    }$ \\ 	
		& H$\beta$	& 49309--49636	& $0.792 \pm 0.029$ & 	0.104	& 0.117	& $13.7	^{+3.9	}_{-4.3	}$ & $9	^{+8	}_{-3    }$ \\ 	
		& H$\beta$	& 49679--50008	& $0.841 \pm 0.032$ & 	0.079	& 0.071	& $22.1	^{+2.6	}_{-2.6	}$ & $23^{+4	}_{-3    }$ \\ 	
		& H$\beta$	& 50044--50373	& $0.875 \pm 0.019$ & 	0.150	& 0.106	& $16.7	^{+1.2	}_{-1.2	}$ & $15^{+2	}_{-1    }$ \\ 	
		& H$\beta$	& 50434--50729	& $0.753 \pm 0.044$ & 	0.105	& 0.125	& $17.9	^{+2.1	}_{-1.7	}$ & $17^{+4	}_{-1    }$ \\ 	
		& H$\beta$ & 50775--51085	& $0.800 \pm 0.032$ & 	0.100	& 0.097	& $26.9	^{+4.4	}_{-2.2	}$ & $29^{+3	}_{-8    }$ \\ 	
		& H$\beta$ & 51142--51456	& $0.802 \pm 0.037$ & 	0.149	& 0.058	& $25.3	^{+3.3	}_{-3	}$ & $25^{+11	}_{-9    }$ \\ 	
		& H$\beta$ & 51517--51791	& $0.845 \pm 0.036$ & 	0.166	& 0.192	& $6.6	^{+5.8	}_{-3.8	}$ & $9	^{+4	}_{-6    }$ \\ 	
		& H$\beta$ & 51878--52174	& $0.751 \pm 0.053$ & 	0.113	& 0.208	& $14.5	^{+6.0	}_{-7.4	}$ & $9	^{+13	}_{-3    }$ \\ 	
		& He\,{\sc ii}\,$\lambda4686$ & 47509--47797	& $0.770 \pm 0.051$ & 	0.117	& 0.052	& $8.0	^{+3.2	}_{-7.9	}$ & $8	^{+3	}_{-3    }$ \\ 	
		& Si\,{\sc iv}\,$\lambda1400$ & 47510--47745	& $0.550 \pm 0.088$ & 	0.321	& 0.185	& $12.5	^{+3.5	}_{-3	}$ & $13^{+2	}_{-4    }$ \\ 	
		& C\,{\sc iv}\,$\lambda1549$ & 47510--47745	& $0.737 \pm 0.050$ & 	0.321	& 0.136	& $10.0	^{+2.0	}_{-1.5	}$ & $10^{+1	}_{-3    }$ \\ 	
		& He\,{\sc ii}\,$\lambda1640$ & 47510--47745	& $0.752 \pm 0.055$ & 	0.321	& 0.344	& $3.9	^{+1.7	}_{-1.8	}$ & $2	^{+4	}_{-1    }$ \\ 	
		& C\,{\sc iii]}\,$\lambda1909$& 47510--47745	& $0.571 \pm 0.090$ & 	0.321	& 0.130	& $27.9	^{+5.5	}_{-5.3	}$ & $26^{+11	}_{-4    }$ \\ 	
		& Si\,{\sc iv}\,$\lambda1400$	& 49097--49135	& $0.814 \pm 0.051$ & 	0.141	& 0.131	& $4.3	^{+1.1	}_{-1.0	}$ & $4	^{+2	}_{-1    }$ \\ 	
		& C\,{\sc iv}\,$\lambda1549$ & 49060--49135	& $0.893 \pm 0.029$ & 	0.141	& 0.11	& $6.8	^{+1.0	}_{-1.0	}$ & $5	^{+2	}_{-1    }$ \\ 	
		& He\,{\sc ii}\,$\lambda1640$	& 49097--49135	& $0.934 \pm 0.020$ & 	0.141	& 0.141	& $1.9	^{+0.3	}_{-0.3	}$ & $2.0^{+0.5	}_{-0.5  }$ \\ 	
		& C\,{\sc iii]}\,$\lambda1909$	& 49097--49135	& $0.880 \pm 0.040$ & 	0.141	& 0.086	& $14.1	^{+1.8	}_{-1.4	}$ & $15^{+1	}_{-2    }$ \\ 	
		& H$\beta$ & 47212--47360	& $0.590 \pm 0.090$ & 	0.034	& 0.072	& $8.0	^{+3.8	}_{-2.9	}$ & $7	^{+5	}_{-2    }$ \\ 	
		& H$\alpha$ & 47212--47360	& $0.556 \pm 0.083$ & 	0.034	& 0.031	& $7.5	^{+5.8	}_{-5.3	}$ & $6	^{+9	}_{-5    }$ \\ 	
PG 1426+015	& H$\alpha$	& 48334--51042		& $0.813 \pm 0.084$ & 	0.173	& 0.070	& $82.1	^{+33.2	}_{-35.3}$ & $58^{+60	}_{-26   }$ \\ 
		& H$\beta$	& 48334--51042		& $0.764 \pm 0.102$ & 	0.173	& 0.084	& $103.2^{+32.5	}_{-40.3}$ & $68^{+98	}_{-31   }$ \\ 
Mrk 817		& H$\beta$	& 49000--49212	& $0.780 \pm 0.075$ & 	0.135	& 0.051	& $19.6	^{+4.0	}_{-3.9	}$ & $21^{+2	}_{-5    }$ \\ 	
		& H$\beta$	& 49404--49528	& $0.888 \pm 0.059$ & 	0.096	& 0.097	& $15.8	^{+3.8	}_{-3.6	}$ & $17^{+3	}_{-4    }$ \\ 	
		& H$\beta$	& 49752--49924	& $0.843 \pm 0.068$ & 	0.049	& 0.054	& $34.7	^{+6.8	}_{-7.9	}$ & $36^{+10	}_{-7    }$ \\ 	
PG 1613+658	& H$\beta$	& 48397--51073		& $0.394 \pm 0.095$ & 	0.123	& 0.060	& $45.2	^{+16.9	}_{-17.1}$ & $34^{+29	}_{-20   }$ \\ 
PG 1617+175	& H$\alpha$	& 48362--51085		& $0.756 \pm 0.051$ & 	0.191	& 0.072	& $104.8^{+21.3	}_{-28.1}$ & $94^{+38	}_{-29   }$ \\ 
		& H$\beta$	& 48362--51085		& $0.701 \pm 0.070$ & 	0.191	& 0.108	& $79.4	^{+33.0	}_{-37.5}$ & $83^{+27	}_{-53   }$ \\ 
PG 1700+518	& H$\beta$	& 48378--51084		& $0.532 \pm 0.095$ & 	0.060	& 0.021	& $325.3^{+59.2	}_{-50.1}$ & $326^{+50	}_{-46   }$ \\ 
3C 390.3	& H$\beta$	& 49718--50012		& $0.675 \pm 0.063$ & 	0.343	& 0.072	& $24.9	^{+6.6	}_{-7.1	}$ & $28^{+8	}_{-12   }$ \\ 
		& He\,{\sc ii}\,$\lambda4686$	& 49718--50012	& $0.424 \pm 0.078$ & 	0.343	& 0.111	& $28.7	^{+33.0	}_{-25.3}$ & $28^{+34	}_{-30   }$ \\ 	
		& Ly$\alpha$+Nv	& 49718--50147	& $0.777 \pm 0.048$ & 	0.343	& 0.136	& $61.9	^{+29.2	}_{-28.7}$ & $62^{+32	}_{-36   }$ \\ 	
		& C\,{\sc iv}\,$\lambda1549$	& 49718--50147		& $0.871 \pm 0.023$ & 	0.343	& 0.294	& $37.7	^{+12.1	}_{-15.4}$ & $31^{+19	}_{-22   }$ \\ 
Mrk 509		& H$\beta$	& 47653--50374		& $0.831 \pm 0.025$ & 	0.181	& 0.106	& $82.3	^{+6.3	}_{-5.6	}$ & $79^{+6	}_{-7    }$ \\ 
		& He\,{\sc ii}\,$\lambda4686$	& 47653--50374		& $0.466 \pm 0.043$ & 	0.181	& 0.336	& $34.6	^{+8.5	}_{-7.3	}$ & $15^{+30	}_{-7    }$ \\ 
PG 2130+099	& H$\alpha$	& 48382--51084		& $0.643 \pm 0.040$ & 	0.086	& 0.062	& $210.9^{+34.6	}_{-24.8}$ & $212^{+24	}_{-20   }$ \\ 
		& H$\beta$	& 48382--51084		& $0.678 \pm 0.042$ & 	0.086	& 0.089	& $168.6^{+31.6	}_{-19.8}$ & $156^{+84	}_{-83   }$ \\ 
		& H$\gamma$	& 48382--51084		& $0.632 \pm 0.071$ & 	0.086	& 0.082	& $196.2^{+50.2	}_{-27.1}$ & $220^{+41	}_{-95   }$ \\ 
NGC 7469 	& H$\beta$	& 50237--50295		& $0.654 \pm 0.051$ & 	0.150	& 0.043	& $4.7	^{+0.7	}_{-0.8	}$ & $4.5^{+1.0	}_{-0.5  }$ \\ 
		& H$\alpha$	& 50237--50295		& $0.619 \pm 0.074$ & 	0.150	& 0.018	& $4.9	^{+1.7	}_{-1.3	}$ & $5.0^{+2.0	}_{-1.0  }$ \\ 
		& Si\,{\sc iv}\,$\lambda1400$	& 50245--50293		& $0.651 \pm 0.041$ & 	0.150	& 0.189	& $1.8	^{+0.3	}_{-0.3	}$ & $2.0^{+0.5	}_{-0.5  }$ \\ 
		& C\,{\sc iv}\,$\lambda1549$	& 50245--50293		& $0.669 \pm 0.035$ & 	0.150	& 0.082	& $2.6	^{+0.3	}_{-0.3	}$ & $2.5^{+0.5	}_{-0.5  }$ \\ 
		& He\,{\sc ii}\,$\lambda1640$	& 50245--50293	& $0.553 \pm 0.052$ & 	0.150	& 0.135	& $0.6	^{+0.3	}_{-0.4	}$ & $0.8^{+0.3	}_{-0.6  }$
\enddata
\end{deluxetable}

\tabletypesize{\footnotesize}
%
% Table 6 - Virial Product table
%
\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecaption{Rest-Frame Lags, Line Widths, and Virial Products}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{$\tau_{\rm cent}$} &
\colhead{$\tau_{\rm peak}$}&
\colhead{$\sigma_{\rm line}$} &
\colhead{FWHM} &
\colhead{$c\tau_{\rm cent}\sigma_{\rm line}^2/G$} \\
\colhead{Object} &
\colhead{Line} &
\colhead{(days)} &
\colhead{(days)}&
\colhead{(km\,s$^{-1}$)} &
\colhead{(km\,s$^{-1}$)} &
\colhead{($10^6\,M_{\odot}$)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} \\
}
\startdata
 Mrk 335    &H$\beta$ & $  16.8^{+   4.8}_{  -4.2}$ & $ 18^{+  5}_{ -6}$ &
$  917 \pm    52 $ & $ 1629 \pm   145 $ & $  2.76^{+  0.85}_{ -0.76}$ \\
     &H$\beta$& $  12.5^{+   6.6}_{  -5.5}$ & $ 13^{+  9}_{ -7}$ &
$  948 \pm   113 $ & $ 1375 \pm   357 $ & $  2.20^{+  1.27}_{ -1.10}$ \\
 PG0026+129 &H$\alpha$& $  98.1^{+  28.3}_{ -25.5}$ & $ 95^{+ 39}_{-32}$ &
$ 1961 \pm   135 $ & $ 1117 \pm   109 $ & $73.7^{+23.6}_{-21.7}$ \\
  &H$\beta$ & $ 111.0^{+  24.1}_{ -28.3}$ & $ 92^{+ 32}_{-19}$ &
$ 1773 \pm   285 $ & $ 1719 \pm   495 $ & $ 68.2^{+26.4}_{ -28.0}$ \\
 PG0052+251 &H$\alpha$& $ 163.7^{+  58.5}_{ -38.3}$ & $168^{+ 82}_{-77}$ &
$ 1913 \pm    85 $ & $ :2682 \pm   453 $ & $117.0^{+ 43.1}_{-29.3}$ \\
  &H$\beta$& $  89.8^{+  24.5}_{ -24.1}$ & $ 68^{+ 16}_{-12}$ &
$ 1783 \pm    86 $ & $ 4165 \pm   381 $ & $ 55.7^{+ 16.1}_{-15.9}$ \\
  &H$\gamma$& $  81.6^{+  19.5}_{ -15.9}$ & $ 65^{+ 10}_{ -6}$ &
$ 2230 \pm   502 $ & $ 5633 \pm  3585 $ & $ 79.2^{+ 40.3}_{-38.8}$ \\
 Fairall 9  &H$\beta$& $  17.4^{+   3.2}_{  -4.3}$ & $ 18^{+  3}_{ -4}$ &
$ 3787 \pm   197 $ & $ 6901 \pm   707 $ & $ 48.7^{+ 10.3}_{-13.0}$ \\
   &C\,{\sc iv}\,$\lambda1549$ 
 &$  :29.6^{+  12.9}_{ -14.4}$ & $ :33^{+ 13}_{-19}$ &
$ 3201 \pm   285 $ & $ 4628 \pm  1375 $ & $ :59.3^{+ 28.0}_{-30.8}$ \\
   &Ly$\alpha$& $  11.9^{+   5.8}_{  -5.6}$ & $  9^{+  6}_{ -6}$ &
$ 4120 \pm   308 $ & $ 3503 \pm  1474 $ & $ 39.4^{+ 20.0}_{-19.5}$ \\
 Mrk 590    &H$\beta$& $  20.7^{+   3.5}_{  -2.7}$ & $ 20^{+  5}_{ -3}$ &
$  :789 \pm    74 $ & $ :1675 \pm   587 $ & $  :2.52^{+  0.64}_{ -0.58}$ \\
    &H$\beta$& $  14.0^{+   8.5}_{  -8.8}$ & $ 17^{+  8}_{ -7}$ &
$ 1935 \pm    52 $ & $ 2566 \pm   106 $ & $ 10.25^{+  6.21}_{ -6.45}$ \\
    &H$\beta$& $  29.2^{+   4.9}_{  -5.0}$ & $ 31^{+  4}_{ -8}$ &
$ 1251 \pm    72 $ & $ 2115 \pm   575 $ & $  8.92^{+  1.81}_{ -1.84}$ \\
    &H$\beta$& $  28.8^{+   3.6}_{  -4.2}$ & $ 29^{+  8}_{ -5}$ &
$ 1201 \pm   130 $ & $ 1979 \pm   386 $ & $  8.11^{+  2.02}_{ -2.12}$ \\
 3C 120     &H$\beta$ & $  38.1^{+  21.3}_{ -15.3}$ & $ 32^{+ 10}_{ -9}$ &
$ 1166 \pm    50 $ & $ 2205 \pm   185 $ & $ 10.1^{+  5.7}_{ -4.1}$ \\
 Akn 120    &H$\beta$ & $  47.1^{+   8.3}_{ -12.4}$ & $ 50^{+  9}_{-12}$ &
$ 1959 \pm   109 $ & $ 5536 \pm   297 $ & $ 35.3^{+  7.4}_{-10.1}$ \\
    &H$\beta$ & $  37.1^{+   4.8}_{  -5.4}$ & $ 36^{+ 16}_{ -9}$ &
$ 1884 \pm    48 $ & $ 5284 \pm   203 $ & $ 25.7^{+  3.6}_{ -4.0}$ \\
 Mrk 79     &H$\beta$ & $   9.0^{+   8.3}_{  -7.8}$ & $  9^{+  7}_{ -9}$ &
$ 2137 \pm   375 $ & $ 5086 \pm  1436 $ & $  8.05^{+  7.92}_{ -7.50}$ \\
    &H$\beta$ & $  16.1^{+   6.6}_{  -6.6}$ & $ 19^{+ 11}_{-12}$ &
$ 1683 \pm    72 $ & $ 4219 \pm   262 $ & $  8.88^{+  3.72}_{ -3.70}$ \\
    &H$\beta$ & $  16.0^{+   6.4}_{  -5.8}$ & $ 16^{+ 10}_{ -6}$ &
$ 1854 \pm    72 $ & $ 5251 \pm   533 $ & $ 10.76^{+  4.39}_{ -3.95}$ \\
    &H$\beta$ & $:5.6^{+2.6}_{-4.2}$ & $  :8^{+ 12}_{ -4}$ &
$ 1883 \pm   246 $ & $ 2786 \pm   390 $ & $  :3.84^{+  2.07}_{ -3.05}$ \\
 PG0804+761 &H$\alpha$ & $ 183.6^{+  15.3}_{ -13.3}$ & $174^{+ 24}_{-28}$ &
$ 2046 \pm   138 $ & $ 3155 \pm   569 $ & $150.0^{+ 23.8}_{-22.9}$ \\
  &H$\beta$ & $ 146.9^{+  18.8}_{ -18.9}$ & $113^{+ 27}_{-26}$ &
$ 1971 \pm   105 $ & $ 2012 \pm   845 $ & $111.4^{+ 18.6}_{-18.6}$ \\
  &H$\gamma$ & $ 107.1^{+  31.0}_{ -29.8}$ & $ 85^{+ 53}_{-32}$ &
 $ :1256 \pm   141 $ & $ :2201 \pm   295 $ & $ :33.0^{+ 12.1}_{-11.8}$ \\
 PG0844+349 &H$\alpha$ & $  32.3^{+  13.7}_{ -13.4}$ & $ 33^{+  8}_{-13}$ &
$ 1625 \pm    73 $ & $ 2436 \pm   329 $ & $ 16.7^{+  7.2}_{ -7.0}$ \\
  &H$\beta$ & $  :3.0^{+  12.4}_{ -10.0}$ & $  6^{+ 14}_{-15}$ &
$ 1448 \pm    79 $ & $ 2148 \pm   612 $ & $  :1.2^{+  5.1}_{ -4.1}$ \\
  &H$\gamma$ & $  27.1^{+  70.1}_{ -38.1}$ & $ 24^{+ 67}_{-35}$ &
$ 2058 \pm   218 $ & $ 4946 \pm  1085 $ & $ 22.4^{+ 58.2}_{-31.9}$ \\
 Mrk 110    &H$\beta$ & $  24.3^{+   5.5}_{  -8.3}$ & $  25^{+5}_{-11}$ &
$ 1196 \pm   141 $ & $ 1494 \pm   802 $ & $  6.78^{+  2.21}_{ -2.81}$ \\
     &H$\beta$ & $  20.4^{+  10.5}_{  -6.3}$ & $  20^{+12}_{-7}$ &
$ 1115 \pm   103 $ & $ 1381 \pm   528 $ & $  4.94^{+  2.71}_{ -1.79}$ \\
    &H$\beta$ & $  33.3^{+  14.9}_{ -10.0}$ & $  24^{+5}_{-3}$ &
$  755 \pm    29 $ & $ 1521 \pm    59 $ & $  3.70^{+  1.68}_{ -1.15}$ \\
    &He\,{\sc ii}\,$\lambda4686$& 
 $   :0.7^{+   3.1}_{  -2.5}$ & $   :0.5^{+   2.7}_{  -2.3}$ &
$ 2118 \pm   138 $ & $ 4975 \pm   513 $ & $  :0.59^{+  2.72}_{ -2.20}$ \\
    &He\,{\sc ii}\,$\lambda4686$& 
 $   :2.5^{+   4.0}_{  -4.4}$ & $   :1.4^{+   5.4}_{  -2.4}$ &
$ 2625 \pm    85 $ & $ 5253 \pm   810 $ & $  :3.41^{+  5.42}_{ -5.87}$ \\
    &He\,{\sc ii}\,$\lambda4686$& 
 $   :8.2^{+  10.3}_{  -8.2}$ & $   :0.0^{+   5.8}_{  -3.5}$ &
$ 2207 \pm    83 $ & $ 3416 \pm   428 $ & $  :7.77^{+  9.77}_{ -7.86}$ \\
 PG0953+414 &H$\beta$ & $ 150.1^{+  21.6}_{ -22.6}$ & $168^{+ 13}_{-19}$ &
$ 1306 \pm   144 $ & $ 3002 \pm   398 $ & $ 50.0^{+ 13.1}_{-13.3}$ \\
  &H$\gamma$ & $ 153.1^{+  26.1}_{ -37.4}$ & $168^{+ 20}_{-49}$ &
$ 1299 \pm   193 $ & $ 2960 \pm   589 $ & $ 50.4^{+ 17.3}_{-19.4}$ \\
 NGC 3227   &H$\alpha$ & $  18.9^{+   8.7}_{ -11.3}$ & $ 20^{+ 12}_{-13}$ &
$ 1977 \pm   134 $ & $ 3168 \pm    67 $ & $ 14.43^{+  6.90}_{ -8.88}$ \\
    &H$\beta$ & $   8.2^{+   5.1}_{  -8.4}$ & $  9^{+  6}_{ -8}$ &
$ 1925 \pm   124 $ & $ 5138 \pm   787 $ & $  5.90^{+  3.79}_{ -6.12}$ \\
   &H$\beta$ & $   5.4^{+  14.1}_{  -8.7}$ & $  4^{+ 14}_{ -8}$ &
$ 2018 \pm   174 $ & $ 5278 \pm 1117$ & $  4.33^{+ 11.22}_{ -6.92}$ \\
 NGC 3516   &H$\alpha$& $  13.2^{+   5.7}_{  -2.5}$ & $ 13^{+  5}_{ -3}$ &
$ 2108 \pm    69 $ & $ 4770 \pm   893 $ & $ 11.48^{+  4.96}_{ -2.31}$ \\
   &H$\beta$& $   6.7^{+   6.8}_{  -3.8}$ & $  7^{+  9}_{ -5}$ &
$ 1837 \pm   115 $ & $ 3353 \pm   310 $ & $  4.45^{+  4.49}_{ -2.54}$ \\
 NGC 3783   &C\,{\sc iv}\,$\lambda1549$
 & $   3.8^{+   1.0}_{  -0.9}$ & $   4.0^{+   1.0}_{  -1.5}$ &
$ 2948 \pm   160 $ & $ 3691 \pm   475 $ & $  6.37^{+  1.89}_{ -1.61}$ \\
    &H$\beta$& $10.2^{+   3.3}_{  -2.3}$ & $   9^{+5}_{-2}$ &
$ 1753 \pm   141 $ & $ 3093 \pm   529 $ & $  6.14^{+  2.23}_{ -1.69}$ \\
    &He\,{\sc ii}\,$\lambda1640$ 
 & $   1.4^{+   0.8}_{  -0.5}$ & $   1.0^{+   0.5}_{  -1.0}$ &
$ 3870 \pm   162 $ & $ 8008 \pm  1268 $ & $  4.00^{+  2.31}_{ -1.56}$ \\
    &Si\,{\sc iv}\,$\lambda1400$
 & $   2.0^{+   0.9}_{  -1.1}$ & $   2.0^{+   1.0}_{  -1.0}$ &
$ 3488 \pm   161 $ & $ 6343 \pm  2021 $ & $  4.71^{+  2.12}_{ -2.65}$ \\
 NGC 4051   &H$\beta$ & $   5.8^{+   2.6}_{  -1.8}$ & $   5.5^{+   3.5}_{  -2.5}$ &
$  543 \pm    52 $ & $ 1072 \pm   112 $ & $  0.34^{+  0.16}_{ -0.12}$ \\
    &He\,{\sc ii}\,$\lambda4686$
 & $   5.0^{+   3.8}_{  -3.1}$ & $   5.0^{+   3.0}_{  -3.5}$ &
$ 1690 \pm    88 $ & $ 3490 \pm   918 $ & $  2.78^{+  2.11}_{ -1.77}$ \\
 NGC 4151   &H$\alpha$ & $   3.2^{+   1.9}_{  -1.7}$ & $   1.5^{+   5.0}_{  -2.0}$ &
$ 2422 \pm    79 $ & $ 3156 \pm   300 $ & $  3.71^{+  2.23}_{ -2.00}$ \\
    &H$\beta$ & $   3.1^{+   1.3}_{  -1.3}$ & $   3.0^{+   2.0}_{  -2.0}$ &
$ 1914 \pm    42 $ & $ 4248 \pm   516 $ & $  2.18^{+  0.91}_{ -0.90}$ \\
    &H$\alpha$ & $  11.0^{+   4.1}_{  -3.1}$ & $  10^{+4}_{-4}$ &
$ :1721 \pm    47 $ & $ :3724 \pm   529 $ & $  :6.36^{+  2.41}_{ -1.80}$ \\
    &H$\beta$ & $  11.5^{+   3.7}_{  -3.7}$ & $  10^{+6}_{-4}$ &
$ :1958 \pm    56 $ & $ :5713 \pm  6759 $ & $  :8.63^{+  2.84}_{ -2.81}$ \\
 PG1211+143  &H$\alpha$ & $  :92.5^{+  30.7}_{ -42.5}$ & $ :60^{+  8}_{-31}$ &
$ :2321 \pm   231 $ & $ :1425 \pm   382 $ & $ :97.2^{+ 37.6}_{-48.7}$ \\
  &H$\beta$ & $  :93.8^{+  25.6}_{ -42.1}$ & $ :27^{+ 17}_{-16}$ &
$ 1080 \pm   102 $ & $ 1317 \pm   138 $ & $ :21.4^{+  7.1}_{-10.4}$ \\
 &H$\gamma$ & $ :129.0^{+  37.3}_{ -38.6}$ & $:123^{+113}_{-69}$ &
$ 1376 \pm   157 $ & $ 2014 \pm   249 $ & $ :47.7^{+ 17.6}_{-18.0}$ \\
 PG1226+023 &H$\alpha$ & $ 435.5^{+  49.6}_{ -51.9}$ & $395^{+180}_{-53}$ &
$ :2075 \pm   239 $ & $ :1638 \pm   424 $ & $ :366^{+  94}_{ -95}$ \\
  &H$\beta$ & $ 306.8^{+  68.5}_{ -90.9}$ & $291^{+ 93}_{-81}$ &
$ 1777 \pm   150 $ & $ 2598 \pm   299 $ & $ 189^{+  53}_{ -64}$ \\
  &H$\gamma$ & $ 262.8^{+  53.4}_{ -67.3}$ & $265^{+ 41}_{-41}$ &
$ 1688 \pm   142 $ & $ 3274 \pm   484 $ & $ 146^{+  39}_{ -45}$ \\
 PG1229+204 &H$\alpha$ & $  89.0^{+  34.1}_{ -43.4}$ & $ 48^{+ 40}_{ -7}$ &
$ 1737 \pm   118 $ & $ 3229 \pm   364 $ & $ 52.4^{+ 21.3}_{-26.5}$ \\
  &H$\beta$ & $  37.8^{+  27.6}_{ -15.3}$ & $ 32^{+ 10}_{-19}$ &
$ 1385 \pm   111 $ & $ 3415 \pm   320 $ & $ 14.2^{+ 10.6}_{ -6.2}$ \\
  &H$\gamma$ & $  10.9^{+  19.9}_{ -23.9}$ & $  7^{+ 26}_{-16}$ &
$ 1540 \pm   159 $ & $ 3207 \pm   875 $ & $  5.1^{+  9.2}_{-11.1}$ \\
 NGC 4593   &H$\alpha$ & $   3.2^{+   5.5}_{  -4.1}$ & $  2^{+  7}_{ -2}$ &
$ 1253 \pm    90 $ & $ 3399 \pm   196 $ & $  0.97^{+  1.70}_{ -1.26}$ \\
    &H$\beta$ & $   :1.2^{+   9.2}_{  -5.3}$ & $  :2^{+  8}_{ -7}$ &
$ 1673 \pm   169 $ & $ 3769 \pm   862 $ & $  :0.66^{+  5.01}_{ -2.88}$ \\
 PG1307+085 &H$\alpha$ & $ 142.7^{+  79.2}_{-115.0}$ & $171^{+ 61}_{-128}$ &
$ 1843 \pm    98 $ & $ :3084 \pm  1041 $ & $ 94.6^{+ 53.5}_{-76.9}$ \\
  &H$\beta$ & $ 105.6^{+  36.0}_{ -46.6}$ & $103^{+ 41}_{-76}$ &
$ 1820 \pm   122 $ & $ 5058 \pm   524 $ & $ 68.3^{+ 25.0}_{-31.5}$ \\
  &H$\gamma$ & $ 166.3^{+  48.9}_{ -69.7}$ & $192^{+ 40}_{-84}$ &
$ 1758 \pm   193 $ & $ 4278 \pm   881 $ & $100.3^{+ 36.8}_{-47.5}$ \\
 IC 4329A   &H$\beta$& $   1.5^{+   2.7}_{  -1.8}$ & $  1^{+  3}_{ -1}$ &
$ 2476 \pm   226 $ & $ 6431 \pm  6247 $ & $  1.80^{+  3.25}_{ -2.15}$ \\
 Mrk 279    &H$\beta$ & $  16.7^{+   3.9}_{  -3.9}$ & $ 18^{+  4}_{ -7}$ &
$ 1420 \pm    96 $ & $ 3385 \pm   349 $ & $  6.60^{+  1.79}_{ -1.79}$ \\
    &H$\alpha$ & $  12.4^{+   9.5}_{ -11.9}$ & $ 12^{+ 13}_{-11}$ &
$ 1405 \pm   266 $ & $ :3408 \pm   555 $ & $  4.79^{+  4.08}_{ -4.94}$ \\
    &H$\beta$ & $   :8.2^{+  20.9}_{ -10.4}$ & $ :12^{+ 12}_{-11}$ &
$ 1900 \pm    84 $ & $ :5717 \pm  6815 $ & $  :5.79^{+ 14.71}_{ -7.34}$ \\
 PG1411+442 &H$\alpha$ & $  94.7^{+  36.0}_{ -31.5}$ & $ 67^{+ 12}_{-16}$ &
$ 2437 \pm   196 $ & $ 1877 \pm   375 $ & $109.8^{+ 45.4}_{-40.5}$ \\
 &H$\beta$ & $ 124.3^{+  61.0}_{ -61.7}$ & $ 71^{+148}_{-19}$ &
$ 1607 \pm   169 $ & $ 2398 \pm   353 $ & $ 62.6^{+ 33.4}_{-33.8}$ \\
 NGC 5548   &H$\beta$ & $  19.7^{+   1.5}_{  -1.5}$ & $  22^{+2}_{-5}$ &
$ 1687 \pm    56 $ & $ 4044 \pm   199 $ & $ 10.9^{+  1.1}_{ -1.1}$ \\
    &H$\beta$& $  18.6^{+   2.1}_{  -2.3}$ & $  18^{+2}_{-2}$ &
$ 1882 \pm    83 $ & $ 4664 \pm   324 $ & $ 12.9^{+  1.9}_{ -2.0}$ \\
    &H$\beta$& $  15.9^{+   2.9}_{  -2.5}$ & $  16^{+ 3}_{-4}$ &
$ 2075 \pm    81 $ & $ 5776 \pm   237 $ & $ 13.3^{+  2.7}_{ -2.3}$ \\
   &H$\beta$& $  11.0^{+   1.9}_{  -2.0}$ & $  11^{+3}_{-2}$ &
$ 2264 \pm    88 $ & $ 5691 \pm   164 $ & $ 11.0^{+  2.0}_{ -2.1}$ \\
    &H$\beta$& $  13.0^{+   1.6}_{  -1.4}$ & $  12^{+2}_{-2}$ &
$ 1909 \pm   129 $ & $ :2543 \pm   605 $ & $  9.2^{+  1.7}_{ -1.6}$ \\
    &H$\beta$& $  13.4^{+   3.8}_{  -4.3}$ & $   9^{+8}_{-3}$ &
$ 2895 \pm   114 $ & $ 7202 \pm   392 $ & $ 22.0^{+  6.5}_{ -7.2}$ \\
    &H$\beta$& $  21.7^{+   2.6}_{  -2.6}$ & $  23^{+4}_{-3}$ &
$ 2247 \pm   134 $ & $ 6142 \pm   289 $ & $ 21.4^{+  3.6}_{ -3.6}$ \\
    &H$\beta$& $  16.4^{+   1.2}_{  -1.1}$ & $  15^{+2}_{-1}$ &
$ 2026 \pm    68 $ & $ 5706 \pm   357 $ & $ 13.1^{+  1.3}_{ -1.3}$ \\
    &H$\beta$& $  17.5^{+   2.0}_{  -1.6}$ & $  17^{+4}_{-1}$ &
$ 1923 \pm    62 $ & $ 5541 \pm   354 $ & $ 12.6^{+  1.7}_{ -1.4}$ \\
    &H$\beta$& $  26.5^{+   4.3}_{  -2.2}$ & $  29^{+3}_{-8}$ &
$ 1732 \pm    76 $ & $ 4596 \pm   505 $ & $ 15.5^{+  2.9}_{ -1.9}$ \\
    &H$\beta$& $  24.8^{+   3.2}_{  -3.0}$ & $  25^{+11}_{-9}$ &
$ 1980 \pm    30 $ & $ 6377 \pm   147 $ & $ 19.0^{+  2.5}_{ -2.3}$ \\
    &H$\beta$& $   6.5^{+   5.7}_{  -3.7}$ & $   9^{+4}_{-6}$ &
$ 1969 \pm    48 $ & $ 5957 \pm   224 $ & $  4.9^{+  4.3}_{ -2.8}$ \\
    &H$\beta$& $  14.3^{+   5.9}_{  -7.3}$ & $   9^{+13}_{-3}$ &
$ 2173 \pm    89 $ & $ 6247 \pm   343 $ & $ 13.2^{+  5.6}_{ -6.8}$ \\
    &H$\beta$& $   7.8^{+   3.8}_{  -2.8}$ & $   7^{+5}_{-2}$ &
$ 3078 \pm   197 $ & $ 8047 \pm  1268 $ & $ 14.5^{+  7.2}_{ -5.6}$ \\
    &He\,{\sc ii}\,$\lambda4686$
 & $   7.8^{+   3.2}_{  -3.0}$ & $   8^{+3}_{-3}$ &
$ 2850 \pm   151 $ & $ 7338 \pm   901 $ & $ 12.4^{+  5.2}_{ -4.9}$ \\
    &Si\,{\sc iv}\,$\lambda1400$
 & $  12.3^{+   3.4}_{  -3.0}$ & $  13^{+2}_{-4}$ &
$ 2576 \pm   389 $ & $ 6455 \pm  3030 $ & $ 15.9^{+  6.5}_{ -6.2}$ \\
    &C\,{\sc iv}\,$\lambda1549$ 
 & $   9.8^{+   1.9}_{  -1.5}$ & $  10^{+1}_{-3}$ &
$ 3842 \pm   210 $ & $ 6556 \pm   878 $ & $ 28.3^{+  6.4}_{ -5.2}$ \\
    &He\,{\sc ii}\,$\lambda1640$ 
 & $   3.8^{+   1.7}_{  -1.8}$ & $   2^{+4}_{-1}$ &
$ 3897 \pm   264 $ & $ 9803 \pm  1594 $ & $ 11.3^{+  5.2}_{ -5.6}$ \\
    &C\,{\sc iii}]\,$\lambda1909$ 
   & $  27.4^{+   5.4}_{  -5.3}$ & $  26^{+11}_{-4}$ &
$ 2360 \pm   222 $ & $ 5018 \pm  1458 $ & $ 29.8^{+  8.1}_{ -8.0}$ \\
    &Si\,{\sc iv}\,$\lambda1400$
 & $   4.3^{+   1.1}_{  -1.0}$ & $   4^{+ 2}_{-1}$ &
$ 4014 \pm   253 $ & $ 7044 \pm  1849 $ & $ 13.4^{+  3.8}_{ -3.6}$ \\
   &C\,{\sc iv}\,$\lambda1549$ 
 & $   6.7^{+   0.9}_{  -1.0}$ & $   5^{+2}_{-1}$ &
$ 3328 \pm   104 $ & $ 6868 \pm   450 $ & $ 14.5^{+  2.2}_{ -2.3}$ \\
   &He\,{\sc ii}\,$\lambda1640$ 
& $   1.9^{+   0.3}_{  -0.3}$ & $   2.0^{+0.5}_{-0.5}$ &
$ 4397 \pm   154 $ & $ 8929 \pm  1571 $ & $  7.2^{+  1.2}_{ -1.3}$ \\
    &C\,{\sc iii}]\,$\lambda1909$ 
   & $  13.9^{+   1.8}_{  -1.4}$ & $  15^{+1}_{-2}$ &
$ 3227 \pm   176 $ & $ 4895 \pm  1263 $ & $ 28.2^{+  4.8}_{ -4.2}$ \\
    &H$\alpha$ & $   7.4^{+   5.7}_{  -5.2}$ & $   6^{+9}_{-5}$ &
$ :1694 \pm    80 $ & $ :3044 \pm   381 $ & $  :4.1^{+  3.2}_{ -3.0}$ \\
 PG1426+015 &H$\alpha$ & $  75.5^{+  30.5}_{ -32.5}$ & $ 53^{+ 55}_{-24}$ &
$ 4254 \pm   290 $ & $ 5450 \pm   842 $ & $ 267^{+ 114}_{-120}$ \\
  &H$\beta$ & $  95.0^{+  29.9}_{ -37.1}$ & $ 63^{+ 90}_{-29}$ &
$ 3442 \pm   308 $ & $ 6323 \pm  1295 $ & $ 220^{+  80}_{ -94}$ \\
 Mrk 817    &H$\beta$ & $  19.0^{+   3.9}_{  -3.7}$ & $ 20^{+  2}_{ -5}$ &
$ 1392 \pm    78 $ & $ 3515 \pm   393 $ & $  7.21^{+  1.67}_{ -1.63}$ \\
     &H$\beta$ & $  15.3^{+   3.7}_{  -3.5}$ & $ 16^{+  3}_{ -4}$ &
$ 1971 \pm    96 $ & $ 4952 \pm   537 $ & $ 11.62^{+  3.03}_{ -2.90}$ \\
     &H$\beta$ & $  33.6^{+   6.5}_{  -7.6}$ & $ 35^{+ 10}_{ -7}$ &
$ 1729 \pm   158 $ & $ 3752 \pm   995 $ & $ 19.63^{+  5.25}_{ -5.73}$ \\
 PG1613+658 &H$\beta$ & $  40.1^{+  15.0}_{ -15.2}$ & $ 30^{+ 26}_{-18}$ &
$ 2547 \pm   342 $ & $ 7897 \pm  1792 $ & $ 50.7^{+ 23.4}_{-23.5}$ \\
 PG1617+175 &H$\alpha$ & $  94.2^{+  19.1}_{ -25.2}$ & $ 84^{+ 34}_{-26}$ &
$ 2483 \pm   160 $ & $ 3794 \pm   780 $ & $113.4^{+ 27.3}_{-33.7}$ \\
  &H$\beta$ & $  71.5^{+  29.6}_{ -33.7}$ & $ 75^{+ 24}_{-48}$ &
 $ 2626 \pm   211 $ & $ 4718 \pm   991 $ & $ 96.2^{+ 42.8}_{-47.9}$ \\
 PG1700+518 &H$\beta$ & $ 251.8^{+  45.9}_{ -38.8}$ & $252^{+ 39}_{-36}$ &
$ 1700 \pm   123 $ & $ 1846 \pm   682 $ & $ 142^{+  33}_{ -30}$ \\
3C 390.3& C\,{\sc iv}\,$\lambda1549$& $35.7^{+11.4}_{-14.6}$ & $ 29^{+ 18}_{-21}$ &
$ 5315 \pm   165 $\tablenotemark{1} & $10357 \pm  1494$\tablenotemark{1} 
& :$196.7^{+ 64.2}_{-81.5}$ \\
&C\,{\sc iv}\,$\lambda1549$
& $  35.7^{+  11.4}_{ -14.6}$ & $ 29^{+ 18}_{-21}$ &
$ 4400 \pm   186 $\tablenotemark{2} & $ 8989 \pm  2987 $\tablenotemark{2}
 & $134.8^{+ 44.7}_{-56.4}$ \\
&H$\beta$& $  23.6^{+6.2}_{-6.7}$ & $ 27^{+8}_{-11}$ &
$ 3211 \pm    90 $\tablenotemark{1} & $ 9630 \pm   804 $\tablenotemark{1}
 & :$ 47.4^{+ 12.8}_{-13.8}$ \\
&H$\beta$& $  23.6^{+   6.2}_{  -6.7}$ & $ 27^{+  8}_{-11}$ &
$ 3105 \pm    81 $\tablenotemark{2} & $ 9958 \pm  1046 $\tablenotemark{2}
 & $ 44.4^{+ 12.0}_{-12.9}$ \\
&He\,{\sc ii}\,$\lambda4686$ & $27.2^{+31.2}_{-24.8}$ 
& $ 27^{+32}_{-28}$ &
$ 2308 \pm   155 $\tablenotemark{1} & $ 6046 \pm   921 $\tablenotemark{1}
 & :$ 28.3^{+ 32.7}_{-26.0}$ \\
&He\,{\sc ii}\,$\lambda4686$& $  27.2^{+  31.2}_{ -24.8}$ & $ 27^{+ 32}_{-28}$ &
$ 3305 \pm   237 $\tablenotemark{2} & $ 8488 \pm  1842 $\tablenotemark{2}
 & $ 58.0^{+ 67.1}_{-53.5}$ \\
&Ly$\alpha$& $  58.6^{+  27.7}_{ -27.2}$ & $ 59^{+ 30}_{-34}$ &
$ 4600 \pm   141 $\tablenotemark{1} & $ 8225 \pm   781 $\tablenotemark{1}
 & :$242.2^{+115.2}_{-113.2}$ \\
&Ly$\alpha$& $  58.6^{+  27.7}_{ -27.2}$ & $ 59^{+ 30}_{-34}$ &
$ 3952 \pm   203 $\tablenotemark{2} & $ 8732 \pm   985 $\tablenotemark{2}
 & $178.8^{+ 86.3}_{-84.8}$ \\
 Mrk 509    &H$\beta$ & $  79.6^{+   6.1}_{  -5.4}$ & $ 76^{+  6}_{ -7}$ &
$ 1276 \pm    28 $ & $ 2715 \pm   101 $ & $ 25.3^{+  2.2}_{ -2.1}$ \\
    &He\,{\sc ii}\,$\lambda4686$
& $  33.5^{+   8.2}_{  -7.1}$ & $ 15^{+ 29}_{ -7}$ &
$ 2574 \pm    85 $ & $ 5864 \pm   306 $ & $ 43.3^{+ 11.0}_{ -9.6}$ \\
 PG2130+099 &H$\alpha$ & $ 198.4^{+  32.6}_{ -23.4}$ & $199^{+ 23}_{-19}$ &
$ 1421 \pm    80 $ & $ 1574 \pm   438 $ & $ 78.2^{+ 15.6}_{-12.7}$ \\
  &H$\beta$ & $ 158.1^{+  29.8}_{ -18.7}$ & $147^{+ 79}_{-78}$ &
$ 1623 \pm    86 $ & $ 2912 \pm   231 $ & $ 81.3^{+ 17.6}_{-12.9}$ \\
  &H$\gamma$ & $ 184.5^{+  47.3}_{ -25.5}$ & $207^{+ 39}_{-89}$ &
$ 1836 \pm   191 $ & $ 2661 \pm   481 $ & $121.4^{+ 40.1}_{-30.4}$ \\
 NGC 7469   &C\,{\sc iv}\,$\lambda1549$
& $   2.5^{+   0.3}_{  -0.2}$ & $   2.4^{+   0.5}_{  -0.5}$ &
$ 2619 \pm   118 $ & $ 4305 \pm   422 $ & $  3.35^{+  0.47}_{ -0.45}$ \\
   &H$\alpha$ & $   4.7^{+   1.6}_{  -1.3}$ & $   4.7^{+   1.9}_{  -0.9}$ &
$ 1164 \pm    68 $ & $ 1615 \pm   119 $ & $  1.24^{+  0.44}_{ -0.36}$ \\
   &H$\beta$ & $   4.5^{+   0.7}_{  -0.8}$ & $   4.3^{+   0.9}_{  -0.5}$ &
$ 1456 \pm   207 $ & $ 2169 \pm   459 $ & $  1.84^{+  0.59}_{ -0.62}$ \\
   &He\,{\sc ii}\,$\lambda1640$
 & $   0.6^{+   0.3}_{  -0.4}$ & $   0.8^{+   0.3}_{  -0.6}$ &
$ 3723 \pm   113 $ & $10725 \pm  1697 $ & $  1.67^{+  0.89}_{ -0.99}$ \\
   &Si\,{\sc iv}\,$\lambda1400$
& $   1.7^{+   0.3}_{  -0.3}$ & $   1.9^{+   0.5}_{  -0.5}$ &
$ 3495 \pm   269 $ & $ 6033 \pm  1112 $ & $  4.17^{+  0.94}_{ -0.92}$
\enddata
\tablenotetext{1}{Measurements for blended line.}
\tablenotetext{2}{Measurements based on unblended half of line.}
\end{deluxetable}

\tabletypesize{\scriptsize}
%
% Table 7 - Fits to virial relationships
%
\begin{deluxetable}{llcccccc}
\tablewidth{0pt}
\tablecaption{Virial Relationship Fits}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{Free Slope} &
\multicolumn{1}{c}{ } &
\multicolumn{2}{c}{Fixed Slope $b=-0.5$} \\
\multicolumn{2}{c}{Data Set} &
\multicolumn{1}{c}{$a$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{$\chi^2_\nu$}  &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{$a$} &
\multicolumn{1}{c}{$\chi^2_\nu$} \\
\cline{3-5}
\cline{7-8} \\
\multicolumn{2}{c}{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\multicolumn{1}{c}{ } &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
\multicolumn{2}{l}{NGC 5548: RMS (Fig.\ 3)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $3.926\pm0.082$ & $-0.497\pm 0.070$ & 4.04 
& \multicolumn{1}{c}{ } 
   & $3.930\pm0.016$ & 3.86 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $4.262\pm0.133$ & $-0.427\pm 0.112$ & 4.25 
& \multicolumn{1}{c}{ } 
   & $4.346\pm0.021$ & 4.12 \\

   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm peak}$ 
   & $4.033\pm0.138$ & $-0.583\pm0.117$ & 2.96 
& \multicolumn{1}{c}{ }
   & $3.936\pm0.018$ & 2.88 \\

   & FWHM vs.\ $\tau_{\rm peak}$ 
   & $4.187\pm0.102$ & $-0.378\pm 0.086$ & 2.09 
& \multicolumn{1}{c}{ }
   & $4.328\pm0.020$ & 2.13 \\

 \multicolumn{2}{l}{NGC 5548: Mean\tablenotemark{1}\, (Fig.\ 4)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $4.058\pm0.135$ & $-0.545\pm 0.114$ & 7.60 
& \multicolumn{1}{c}{ }
   & $4.005\pm0.017$ & 7.30 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $6.202\pm1.602$ & $-2.277\pm 1.357$ & 14.42 
& \multicolumn{1}{c}{ }
   & $4.108\pm0.041$ & 29.15 \\

   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm peak}$ 
   & $4.264\pm0.268$ & $-0.721\pm0.228$ & 4.25 
& \multicolumn{1}{c}{ }
   & $4.005\pm0.020$ & 4.44 \\

   & FWHM vs.\ $\tau_{\rm peak}$ 
   & $8.035\pm3.761$ & $-3.882\pm 3.209$ & 5.95 
& \multicolumn{1}{c}{ }
   & $4.081\pm0.046$ & 19.23 \\

 \multicolumn{2}{l}{NGC 5548: Mean\tablenotemark{2}\, (Fig.\ 5)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$
   & $3.917\pm0.072$ & $-0.422\pm 0.060$ & 4.70 
& \multicolumn{1}{c}{ }
   & $4.009\pm0.014$ & 4.74 \\

   & FWHM vs.\ $\tau_{\rm cent}$\tablenotemark{3} 
   & $3.870\pm0.066$ & $-0.088\pm0.060$ & 70.25 
& \multicolumn{1}{c}{ }
   & $4.341\pm0.033$ & 54.68 \\

   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm peak}$ 
   & $3.987\pm0.112$ & $-0.483\pm0.095$ & 2.78 
& \multicolumn{1}{c}{ }
   & $4.006\pm0.015$ & 2.65 \\

   & FWHM vs.\ $\tau_{\rm peak}$\tablenotemark{3}  
   & $3.871\pm0.057$ & $-0.092\pm0.053$ & 46.90
& \multicolumn{1}{c}{ }
   & $4.328\pm0.034$ & 31.11 \\

\multicolumn{2}{l}{NGC 3783: RMS (Fig.\ 6)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $3.690\pm0.042$ & $-0.428\pm 0.063$ & 0.28 
& \multicolumn{1}{c}{ }
   & $3.735\pm0.021$ & 0.28 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $3.925\pm0.098$ & $-0.497\pm 0.144$ & 0.74 
& \multicolumn{1}{c}{ }
   & $3.927\pm0.037$ & 0.50 \\

   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm peak}$ 
   & $3.696\pm0.078$ & $-0.446\pm0.122$ & 0.52 
& \multicolumn{1}{c}{ }
   & $3.727\pm0.030$ & 0.37 \\

   & FWHM vs.\ $\tau_{\rm peak}$ 
   & $3.894\pm0.069$ & $-0.473\pm 0.104$ & 0.25 
& \multicolumn{1}{c}{ }
   & $3.910\pm0.026$ & 0.17 \\

\multicolumn{2}{l}{NGC 7469: RMS (Fig.\ 7)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $3.786\pm0.114$ & $-0.952\pm 0.248$ & 1.19 
& \multicolumn{1}{c}{ }
   & $3.592\pm0.042$ & 3.36 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $4.066\pm0.093$ & $-1.119\pm 0.195$ & 0.50 
& \multicolumn{1}{c}{ }
   & $3.772\pm0.067$ & 3.94 \\

   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm peak}$ 
   & $3.737\pm0.105$ & $-0.918\pm0.209$ & 0.69 
& \multicolumn{1}{c}{ }
   & $3.553\pm0.049$ & 2.32 \\

   & FWHM vs.\ $\tau_{\rm peak}$ 
   & $4.028\pm0.084$ & $-1.113\pm 0.164$ & 0.28 
& \multicolumn{1}{c}{ }
   & $3.742\pm0.073$ & 3.36 \\

\multicolumn{2}{l}{3C 390.3: RMS\tablenotemark{4}\, (Fig.\ 8)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $2.083\pm1.027$ & $+1.009\pm 0.686$ & 0.72 
& \multicolumn{1}{c}{ }
   & $4.339\pm0.097$ & 5.09 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $4.818\pm0.991$ & $-0.566\pm 0.659$ & 1.20 
& \multicolumn{1}{c}{ }
   & $4.718\pm0.045$ & 0.80 \\

 \multicolumn{2}{l}{3C 390.3: RMS\tablenotemark{5}\, (Fig.\ 8)} \\
   & $\sigma_{\rm line}$ vs.\ $\tau_{\rm cent}$ 
   & $2.660\pm0.547$ & $+0.598\pm 0.365$ & 0.64 
& \multicolumn{1}{c}{ }
   & $4.300\pm0.076$ & 3.10 \\

   & FWHM vs.\ $\tau_{\rm cent}$ 
   & $4.197\pm0.108$ & $-0.149\pm 0.070$ & 0.13 
& \multicolumn{1}{c}{ }
   & $4.723\pm0.036$ & 0.39 \\

\enddata
\tablenotetext{1}{Includes narrow-line components.}
\tablenotetext{2}{Narrow component of H$\beta$ removed.}
\tablenotetext{3}{Free-slope fit is unweighted.}
\tablenotetext{4}{Full line width.}
\tablenotetext{5}{Unblended wing of line.}
\end{deluxetable}

\tabletypesize{\footnotesize}

%
% Table 8 - Mass table
%
\begin{deluxetable}{lccc}
\tablewidth{0pt}
\tablecaption{Adopted Virial Products and Derived Black-Hole Masses}
\tablehead{
\colhead{} &
\colhead{$\langle c\tau_{\rm cent}\sigma_{\rm line}^2/G\rangle$} &
\colhead{$M_{\rm BH}$\tablenotemark{1}} &
\colhead{$\log \lambda L_{\lambda}({\rm optical})$}\\
\colhead{Object} &
\colhead{($10^6\,M_{\odot}$)} &
\colhead{($10^6\,M_{\odot}$)} &
\colhead{(ergs s$^{-1}$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} 
}
\startdata
Mrk 335 & $2.58\pm0.67$                 &  $  14.2 \pm 3.7$ 
        & $43.86\pm 0.04$\\
PG 0026$+$129 & $71.4 \pm17.4$          &  $  393 \pm    96$
        & $45.02\pm0.06$\\
PG 0052$+$251 &$67.1 \pm13.8$           &  $  369 \pm    76$
        & $44.96\pm0.08$\\
Fairall 9 & $46.3\pm 10.1$              &  $  255 \pm    56$
        & $44.25\pm0.05$\\
Mrk 590 & $8.64\pm1.34$                 &  $  47.5 \pm  7.4$
        & $43.81\pm0.09$\\
3C 120 & $10.1^{+5.7}_{-4.1}$           &  $55.5^{+31.4}_{-22.5}$ 
        & $44.17\pm0.08$\\      
Akn 120 &$27.2\pm3.5$                   &  $  150 \pm    19$
        & $44.23\pm0.09$\\
Mrk 79 &$9.52\pm2.61$                   &  $    52.4 \pm14.4$
        & $43.72\pm0.05$\\
PG 0804$+$761 & $126\pm 15$             &  $  693 \pm    83$ 
        & $44.94\pm0.08$\\
PG 0844$+$349 & $16.80\pm7.06$          &  $    92.4 \pm 38.1$
        & $44.35\pm0.04$\\
Mrk 110 & $4.57\pm1.1$                  &  $  25.1 \pm  6.1$ 
        & $43.72\pm0.09$\\
PG 0953$+$414 &$50.1\pm10.7$            &  $  276 \pm    59$ 
        & $45.22\pm0.06$\\
NGC 3227 &$7.67\pm3.90$                 &  $  42.2 \pm   21.4$ 
        & $42.38\pm0.04$\\
NGC 3516 &$7.76\pm2.65$                 &  $  42.7 \pm   14.6$ 
        & $42.88\pm0.13$\\
NGC 3783 &$5.42\pm0.99$                 &  $  29.8 \pm   5.4$  
        & $43.26\pm0.04$\\
NGC 4051 &$0.348\pm0.142$               &  $   1.91 \pm 0.78$ 
        & $41.93\pm0.03$\\
NGC 4151 &$2.42\pm0.83$                 &  $  13.3 \pm  4.6$ 
        & $42.88\pm0.23$\\
PG 1211$+$143 & $:26.6\pm8.0$           &  :$146 \pm    44$ 
        & $44.75\pm0.07$\\
PG 1226$+$023 & $161\pm34$              &  $  886 \pm   187$ 
        & $45.96\pm0.05$\\
PG 1229$+$204 & $13.3\pm6.4$            &  $  73.2 \pm  35.2$
        & $44.08\pm0.05$\\
NGC 4593 &$0.975^{+1.704}_{-1.264}$     &  $5.36^{+9.37}_{-6.95}$ 
        & $43.09\pm0.14$\\
PG 1307$+$085 & $80.0\pm22.3$           &  $  440 \pm   123$ 
        & $44.88\pm0.04$\\
IC 4329A & $:1.80^{+3.25}_{-2.16}$      &  :$9.90^{+17.88}_{-11.88}$ 
        & $43.32\pm0.05$\\
Mrk 279 & $6.35\pm1.67$                 &  $    34.9 \pm 9.2$ 
        & $43.88\pm0.05$\\
PG 1411$+$442 &$80.5\pm26.5$            &  $  443 \pm   146$  
        & $44.63\pm0.04 $\\
NGC 5548 & $12.20\pm0.47$               &  $    67.1 \pm 2.6$ 
        & $43.51\pm0.11$\\
PG 1426$+$015 & $236\pm70$              &  $ 1298 \pm   385$ 
        & $44.72\pm0.07$\\
Mrk 817 &$8.98\pm1.40$                  &  $    49.4 \pm7.7$ 
        & $43.82\pm0.05$\\
PG 1613$+$658 & $50.7^{+23.4}_{-23.5}$  &  $  279\pm129$ 
        & $44.98\pm0.05$ \\
PG 1617$+$175 & $108\pm25$              &  $  594 \pm 138$ 
        & $44.48\pm0.08$\\
PG 1700$+$518 & $142^{+33}_{-30}$       &  $  781^{+182}_{-165}$ 
        & $45.63\pm0.03$\\
3C 390.3&$52.2\pm11.7$                  &  $  287 \pm    64$ 
        & $43.95\pm0.07$\\
Mrk 509 &$26.0\pm2.1$                   &  $  143 \pm    12$ 
        & $44.28\pm0.08$\\
PG 2130$+$099 &$83.0\pm10.0$            &  $  457 \pm    55$ 
        & $44.46\pm0.04$\\
NGC 7469 & $2.21\pm0.25$                &  $  12.2 \pm 1.4$ 
        & $43.72\pm0.02$\\                 
\enddata
\tablenotetext{1}{Assuming $f=5.5$}
\end{deluxetable}
